Long Short-Term Memory for Spatial Encoding in Multi-Agent Path Planning

Reinforcement learning-based path planning for multi-agent systems of varying size constitutes a research topic with increasing significance as progress in domains such as urban air mobility and autonomous aerial vehicles continues. Reinforcement learning with continuous state and action spaces is used to train a policy network that accommodates desirable path planning behaviors and can be used for time-critical applications. A Long Short-Term Memory module is proposed to encode an unspecified number of states for a varying, indefinite number of agents. The described training strategies and policy architecture lead to a guidance that scales to an infinite number of agents and unlimited physical dimensions, although training takes place at a smaller scale. The guidance is implemented on a low-cost, off-the-shelf onboard computer. The feasibility of the proposed approach is validated by presenting flight test results of up to four drones, autonomously navigating collision-free in a real-world environment.

==> agent_8.tex <==
\begin{tikzpicture}

\definecolor{colora}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{colora1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{colora2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color1}{RGB}{22,55,128}
%\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}
%\definecolor{color2}{rgb}{0.1843137,0.68627450,0.866666666}
\definecolor{color2}{RGB}{40,136,255}
\definecolor{color3}{RGB}{7,37,134}
\definecolor{color4}{RGB}{114,136,210}
%\definecolor{color5}{RGB}{29,74,112}
\definecolor{color5}{RGB}{29,74,112}
\definecolor{color6}{RGB}{101,166,247}
\definecolor{color7}{RGB}{79,153,216}
\definecolor{color8}{RGB}{37,111,179}
\definecolor{color9}{RGB}{13,92,200}
\definecolor{color10}{RGB}{11,47,96}


\begin{axis}[
width=6in,
height=4.2575in,
tick align=outside,
tick pos=left,
grid style={line width=.25pt, draw=gray!40},
major grid style={line width=.5pt,draw=gray!70},
minor tick num=1,
xlabel={$y$},
ylabel={$x$},
xtick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150},
ytick={-10,0,10,20,30,40,50,60,70,80,90,100},
xtick style={color=black},
xmin=0,xmax=150,
ymin=-10, ymax=100,
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\scriptsize}
]
\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.082781 and 0.99 step 0.082781 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {0.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.48077 and 0.99 step 0.48077 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {1.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.11521 and 0.99 step 0.11521 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {2.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.14124 and 0.99 step 0.14124 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {3.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.5814 and 0.99 step 0.5814 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {4.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.20325 and 0.99 step 0.20325 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {5.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.11628 and 0.99 step 0.11628 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {6.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.24752 and 0.99 step 0.24752 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {7.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.099602 and 0.99 step 0.099602 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {8.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.079872 and 0.99 step 0.079872 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {9.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.5814 and 0.99 step 0.5814 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {10.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.12077and 0.99 step 0.12077 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {11.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.078125 and 0.99 step 0.078125 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {12.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.19084 and 0.99 step 0.19084 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {13.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.093985 and 0.99 step 0.093985 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {14.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.2193 and 0.99 step 0.2193 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {15.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.11574 and 0.99 step 0.11574 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {16.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.14045 and 0.99 step 0.14045 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {17.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.48077 and 0.99 step 0.48077 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {18.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.15723 and 0.99 step 0.15723 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {19.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.10204 and 0.99 step 0.10204 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {20.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.15625 and 0.99 step 0.15625 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {21.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.30488 and 0.99 step 0.30488 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {22.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.15723 and 0.99 step 0.15723 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {23.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.17123 and 0.99 step 0.17123 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {24.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.36232 and 0.99 step 0.36232 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {25.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.19841 and 0.99 step 0.19841 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {26.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.19531 and 0.99 step 0.19531 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {27.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.36765 and 0.99 step 0.36765 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {28.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.099206 and 0.99 step 0.099206 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {29.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.30488 and 0.99 step 0.30488 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {30.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.19841 and 0.99 step 0.19841 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {31.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.17361 and 0.99 step 0.17361 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {32.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.1269 and 0.99 step 0.1269 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {33.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.48077 and 0.99 step 0.48077 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {34.txt};



\end{axis}

\end{tikzpicture}

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathcircle{\pgfpoint{0}{0}}{0.08}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.025}
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{0.26}}
\pgfpathlineto{\pgfpoint{0.27}{0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{quadcopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{0.02}}
\pgfpathlineto{\pgfpoint{-0.3}{0.02}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.25}{0.02}}
\pgfpathlineto{\pgfpoint{0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
\pgfpathlineto{\pgfpoint{-0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
\pgfpathlineto{\pgfpoint{-0.15}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.15}{0.15}}
\pgfpathlineto{\pgfpoint{0.35}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0}{0.02}}
\pgfpathlineto{\pgfpoint{0}{0.1}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
\pgfpathlineto{\pgfpoint{0.1}{0.1}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathlineto{\pgfpoint{-1.5850}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.5183}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.4683}{0.7783}}
\pgfpathlineto{\pgfpoint{-1.4450}{0.7117}}
\pgfpathlineto{\pgfpoint{-1.4217}{0.6450}}
\pgfpathlineto{\pgfpoint{-1.4017}{0.5783}}
\pgfpathlineto{\pgfpoint{-1.3783}{0.5117}}
\pgfpathlineto{\pgfpoint{-1.3550}{0.4450}}
\pgfpathlineto{\pgfpoint{-1.3283}{0.3783}}
\pgfpathlineto{\pgfpoint{-1.2817}{0.3317}}
\pgfpathlineto{\pgfpoint{-1.2150}{0.3217}}
\pgfpathlineto{\pgfpoint{-1.1483}{0.3150}}
\pgfpathlineto{\pgfpoint{-1.0817}{0.3050}}
\pgfpathlineto{\pgfpoint{-1.0150}{0.2983}}
\pgfpathlineto{\pgfpoint{-0.9483}{0.2917}}
\pgfpathlineto{\pgfpoint{-0.8817}{0.2850}}
\pgfpathlineto{\pgfpoint{-0.8150}{0.2783}}
\pgfpathlineto{\pgfpoint{-0.7483}{0.2717}}
\pgfpathlineto{\pgfpoint{-0.6817}{0.2617}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.2550}}
\pgfpathlineto{\pgfpoint{-0.5483}{0.2483}}
\pgfpathlineto{\pgfpoint{-0.4817}{0.2417}}
\pgfpathlineto{\pgfpoint{-0.4150}{0.2350}}
\pgfpathlineto{\pgfpoint{-0.3483}{0.2283}}
\pgfpathlineto{\pgfpoint{-0.3050}{0.2883}}
\pgfpathlineto{\pgfpoint{-0.2617}{0.3550}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.4217}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.4783}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.5217}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.5483}}
\pgfpathlineto{\pgfpoint{0.0617}{0.5583}}
\pgfpathlineto{\pgfpoint{0.1283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.1950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.2617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.3117}{0.5850}}
\pgfpathlineto{\pgfpoint{0.3117}{0.6517}}
\pgfpathlineto{\pgfpoint{0.3150}{0.7183}}
\pgfpathlineto{\pgfpoint{0.2617}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1950}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1283}{0.7817}}
\pgfpathlineto{\pgfpoint{0.0617}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.3383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.4050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.4717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.5383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.7383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8683}{0.8050}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.8717}}
\pgfpathlineto{\pgfpoint{-0.8217}{0.9050}}
\pgfpathlineto{\pgfpoint{-0.7550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6883}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6217}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.5550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.4883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.4217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.3550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.1550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0217}{0.9117}}
\pgfpathlineto{\pgfpoint{0.0450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1117}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1783}{0.9117}}
\pgfpathlineto{\pgfpoint{0.2450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.3117}{0.9517}}
\pgfpathlineto{\pgfpoint{0.3783}{0.9717}}
\pgfpathlineto{\pgfpoint{0.4450}{0.9483}}
\pgfpathlineto{\pgfpoint{0.5083}{0.9117}}
\pgfpathlineto{\pgfpoint{0.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.6417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.8417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.0417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.2417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.4417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.6283}{0.8617}}
\pgfpathlineto{\pgfpoint{1.6083}{0.7950}}
\pgfpathlineto{\pgfpoint{1.5417}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4750}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.3417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.1417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.9417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.7417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.5417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.4750}{0.7717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.7050}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6383}}
\pgfpathlineto{\pgfpoint{0.4350}{0.5717}}
\pgfpathlineto{\pgfpoint{0.4950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.5617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.6283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.6950}{0.5583}}
\pgfpathlineto{\pgfpoint{0.7617}{0.5450}}
\pgfpathlineto{\pgfpoint{0.8283}{0.5217}}
\pgfpathlineto{\pgfpoint{0.8950}{0.4883}}
\pgfpathlineto{\pgfpoint{0.9617}{0.4450}}
\pgfpathlineto{\pgfpoint{1.0283}{0.3917}}
\pgfpathlineto{\pgfpoint{1.0950}{0.3317}}
\pgfpathlineto{\pgfpoint{1.1583}{0.2650}}
\pgfpathlineto{\pgfpoint{1.2117}{0.1983}}
\pgfpathlineto{\pgfpoint{1.2583}{0.1317}}
\pgfpathlineto{\pgfpoint{1.2983}{0.0650}}
\pgfpathlineto{\pgfpoint{1.3350}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.3617}{-0.0683}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.1350}}
\pgfpathlineto{\pgfpoint{1.3850}{-0.2017}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.2683}}
\pgfpathlineto{\pgfpoint{1.3650}{-0.3350}}
\pgfpathlineto{\pgfpoint{1.3283}{-0.4017}}
\pgfpathlineto{\pgfpoint{1.2650}{-0.4650}}
\pgfpathlineto{\pgfpoint{1.1983}{-0.5083}}
\pgfpathlineto{\pgfpoint{1.1317}{-0.5350}}
\pgfpathlineto{\pgfpoint{1.0650}{-0.5550}}
\pgfpathlineto{\pgfpoint{0.9983}{-0.5683}}
\pgfpathlineto{\pgfpoint{0.9317}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.8650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.8450}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.8617}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.8750}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.8917}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0750}{-0.8017}}
\pgfpathlineto{\pgfpoint{1.1050}{-0.7350}}
\pgfpathlineto{\pgfpoint{1.1717}{-0.7283}}
\pgfpathlineto{\pgfpoint{1.2050}{-0.7917}}
\pgfpathlineto{\pgfpoint{1.1883}{-0.8583}}
\pgfpathlineto{\pgfpoint{1.1383}{-0.9250}}
\pgfpathlineto{\pgfpoint{1.0717}{-0.9617}}
\pgfpathlineto{\pgfpoint{1.0050}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.9383}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8717}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.9517}}
\pgfpathlineto{\pgfpoint{-0.1950}{-0.9017}}
\pgfpathlineto{\pgfpoint{-0.2317}{-0.8350}}
\pgfpathlineto{\pgfpoint{-0.2383}{-0.7683}}
\pgfpathlineto{\pgfpoint{-0.1850}{-0.7217}}
\pgfpathlineto{\pgfpoint{-0.1217}{-0.7583}}
\pgfpathlineto{\pgfpoint{-0.0983}{-0.8250}}
\pgfpathlineto{\pgfpoint{-0.0317}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0350}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0783}{-0.8117}}
\pgfpathlineto{\pgfpoint{0.0917}{-0.7450}}
\pgfpathlineto{\pgfpoint{0.1083}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.1250}{-0.6117}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.5450}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.5183}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.4883}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.4450}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.3917}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.3283}}
\pgfpathlineto{\pgfpoint{-0.2417}{-0.2617}}
\pgfpathlineto{\pgfpoint{-0.2817}{-0.1950}}
\pgfpathlineto{\pgfpoint{-0.3117}{-0.1283}}
\pgfpathlineto{\pgfpoint{-0.3450}{-0.0717}}
\pgfpathlineto{\pgfpoint{-0.4117}{-0.0583}}
\pgfpathlineto{\pgfpoint{-0.4783}{-0.0450}}
\pgfpathlineto{\pgfpoint{-0.5450}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.6117}{-0.0183}}
\pgfpathlineto{\pgfpoint{-0.6783}{-0.0017}}
\pgfpathlineto{\pgfpoint{-0.7450}{0.0117}}
\pgfpathlineto{\pgfpoint{-0.8117}{0.0250}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.0383}}
\pgfpathlineto{\pgfpoint{-0.9450}{0.0517}}
\pgfpathlineto{\pgfpoint{-1.0117}{0.0650}}
\pgfpathlineto{\pgfpoint{-1.0783}{0.0783}}
\pgfpathlineto{\pgfpoint{-1.1450}{0.0917}}
\pgfpathlineto{\pgfpoint{-1.2117}{0.1050}}
\pgfpathlineto{\pgfpoint{-1.2783}{0.1183}}
\pgfpathlineto{\pgfpoint{-1.3450}{0.1317}}
\pgfpathlineto{\pgfpoint{-1.4117}{0.1450}}
\pgfpathlineto{\pgfpoint{-1.4783}{0.1583}}
\pgfpathlineto{\pgfpoint{-1.5450}{0.1750}}
\pgfpathlineto{\pgfpoint{-1.6117}{0.2050}}
\pgfpathlineto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{1.2217}{0.0117}}
\pgfpathlineto{\pgfpoint{1.2150}{0.0283}}
\pgfpathlineto{\pgfpoint{1.2050}{0.0450}}
\pgfpathlineto{\pgfpoint{1.1950}{0.0617}}
\pgfpathlineto{\pgfpoint{1.1850}{0.0783}}
\pgfpathlineto{\pgfpoint{1.1717}{0.0950}}
\pgfpathlineto{\pgfpoint{1.1617}{0.1117}}
\pgfpathlineto{\pgfpoint{1.1483}{0.1283}}
\pgfpathlineto{\pgfpoint{1.1350}{0.1450}}
\pgfpathlineto{\pgfpoint{1.1217}{0.1617}}
\pgfpathlineto{\pgfpoint{1.1083}{0.1783}}
\pgfpathlineto{\pgfpoint{1.0950}{0.1950}}
\pgfpathlineto{\pgfpoint{1.0817}{0.2117}}
\pgfpathlineto{\pgfpoint{1.0650}{0.2283}}
\pgfpathlineto{\pgfpoint{1.0517}{0.2450}}
\pgfpathlineto{\pgfpoint{1.0350}{0.2617}}
\pgfpathlineto{\pgfpoint{1.0183}{0.2783}}
\pgfpathlineto{\pgfpoint{1.0017}{0.2950}}
\pgfpathlineto{\pgfpoint{0.9850}{0.3083}}
\pgfpathlineto{\pgfpoint{0.9683}{0.3217}}
\pgfpathlineto{\pgfpoint{0.9517}{0.3350}}
\pgfpathlineto{\pgfpoint{0.9350}{0.3483}}
\pgfpathlineto{\pgfpoint{0.9183}{0.3617}}
\pgfpathlineto{\pgfpoint{0.9017}{0.3717}}
\pgfpathlineto{\pgfpoint{0.8850}{0.3850}}
\pgfpathlineto{\pgfpoint{0.8683}{0.3950}}
\pgfpathlineto{\pgfpoint{0.8517}{0.4050}}
\pgfpathlineto{\pgfpoint{0.8350}{0.4150}}
\pgfpathlineto{\pgfpoint{0.8183}{0.4217}}
\pgfpathlineto{\pgfpoint{0.8017}{0.4317}}
\pgfpathlineto{\pgfpoint{0.7850}{0.4383}}
\pgfpathlineto{\pgfpoint{0.7683}{0.4450}}
\pgfpathlineto{\pgfpoint{0.7517}{0.4517}}
\pgfpathlineto{\pgfpoint{0.7350}{0.4583}}
\pgfpathlineto{\pgfpoint{0.7183}{0.4617}}
\pgfpathlineto{\pgfpoint{0.7017}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6850}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6683}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4483}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.0150}}
\pgfpathlineto{\pgfpoint{0.6517}{-0.0017}}
\pgfpathlineto{\pgfpoint{0.6683}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.6850}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.7017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1850}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2017}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2183}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.2217}{0.0117}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.7917}{-0.8150}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.7817}{-0.7817}}
\pgfpathlineto{\pgfpoint{0.7783}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.7750}{-0.7483}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.7317}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.7150}}
\pgfpathlineto{\pgfpoint{0.7650}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.7617}{-0.6817}}
\pgfpathlineto{\pgfpoint{0.7583}{-0.6650}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.6483}}
\pgfpathlineto{\pgfpoint{0.7483}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.7450}{-0.6150}}
\pgfpathlineto{\pgfpoint{0.7417}{-0.5983}}
\pgfpathlineto{\pgfpoint{0.7317}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.7150}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6983}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6817}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6650}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6483}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5817}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5650}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5483}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4817}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4650}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4483}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4317}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4150}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3983}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3817}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3483}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3317}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2817}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2650}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2250}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.6083}}
\pgfpathlineto{\pgfpoint{0.2183}{-0.6250}}
\pgfpathlineto{\pgfpoint{0.2117}{-0.6417}}
\pgfpathlineto{\pgfpoint{0.2083}{-0.6583}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.6750}}
\pgfpathlineto{\pgfpoint{0.2017}{-0.6917}}
\pgfpathlineto{\pgfpoint{0.1983}{-0.7083}}
\pgfpathlineto{\pgfpoint{0.1950}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.1917}{-0.7417}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.7583}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.7750}}
\pgfpathlineto{\pgfpoint{0.1783}{-0.7917}}
\pgfpathlineto{\pgfpoint{0.1750}{-0.8083}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7550}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathlineto{\pgfpoint{-0.5617}{0.8450}}
\pgfpathlineto{\pgfpoint{-0.4950}{0.7883}}
\pgfpathlineto{\pgfpoint{-0.4283}{0.7217}}
\pgfpathlineto{\pgfpoint{-0.3617}{0.6550}}
\pgfpathlineto{\pgfpoint{-0.2950}{0.5883}}
\pgfpathlineto{\pgfpoint{-0.2317}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.2183}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.1950}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.1617}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.1083}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.0417}{0.8417}}
\pgfpathlineto{\pgfpoint{0.0250}{0.8517}}
\pgfpathlineto{\pgfpoint{0.0917}{0.8350}}
\pgfpathlineto{\pgfpoint{0.1583}{0.7783}}
\pgfpathlineto{\pgfpoint{0.2050}{0.7117}}
\pgfpathlineto{\pgfpoint{0.2317}{0.6450}}
\pgfpathlineto{\pgfpoint{0.2517}{0.5783}}
\pgfpathlineto{\pgfpoint{0.3050}{0.5983}}
\pgfpathlineto{\pgfpoint{0.3717}{0.6650}}
\pgfpathlineto{\pgfpoint{0.4383}{0.7317}}
\pgfpathlineto{\pgfpoint{0.5050}{0.7983}}
\pgfpathlineto{\pgfpoint{0.5717}{0.8483}}
\pgfpathlineto{\pgfpoint{0.6183}{0.8050}}
\pgfpathlineto{\pgfpoint{0.5683}{0.7383}}
\pgfpathlineto{\pgfpoint{0.5017}{0.6717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6050}}
\pgfpathlineto{\pgfpoint{0.3683}{0.5383}}
\pgfpathlineto{\pgfpoint{0.3017}{0.4717}}
\pgfpathlineto{\pgfpoint{0.2717}{0.4050}}
\pgfpathlineto{\pgfpoint{0.2683}{0.3383}}
\pgfpathlineto{\pgfpoint{0.2583}{0.2717}}
\pgfpathlineto{\pgfpoint{0.2417}{0.2050}}
\pgfpathlineto{\pgfpoint{0.2183}{0.1383}}
\pgfpathlineto{\pgfpoint{0.2217}{0.0717}}
\pgfpathlineto{\pgfpoint{0.2883}{0.0050}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.0617}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.1283}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.1950}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.2617}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.3283}}
\pgfpathlineto{\pgfpoint{0.5850}{-0.3850}}
\pgfpathlineto{\pgfpoint{0.5183}{-0.3483}}
\pgfpathlineto{\pgfpoint{0.4517}{-0.2817}}
\pgfpathlineto{\pgfpoint{0.3850}{-0.2150}}
\pgfpathlineto{\pgfpoint{0.3183}{-0.1483}}
\pgfpathlineto{\pgfpoint{0.2517}{-0.0817}}
\pgfpathlineto{\pgfpoint{0.1850}{-0.0150}}
\pgfpathlineto{\pgfpoint{0.1183}{ 0.0050}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.0583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.2583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.4583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.5250}}
\pgfpathlineto{\pgfpoint{0.1150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.6350}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.7783}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.1650}{-0.7683}}
\pgfpathlineto{\pgfpoint{0.0983}{-0.7383}}
\pgfpathlineto{\pgfpoint{0.0317}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.0350}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.1017}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.1683}{-0.7817}}
\pgfpathlineto{\pgfpoint{-0.2350}{-0.8117}}
\pgfpathlineto{\pgfpoint{-0.3017}{-0.8417}}
\pgfpathlineto{\pgfpoint{-0.3317}{-0.8150}}
\pgfpathlineto{\pgfpoint{-0.3250}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.2583}{-0.7050}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.6617}}
\pgfpathlineto{\pgfpoint{-0.1250}{-0.6150}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.5650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.3650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.1650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.1150}{0.0283}}
\pgfpathlineto{\pgfpoint{-0.1817}{-0.0117}}
\pgfpathlineto{\pgfpoint{-0.2483}{-0.0783}}
\pgfpathlineto{\pgfpoint{-0.3150}{-0.1450}}
\pgfpathlineto{\pgfpoint{-0.3817}{-0.2117}}
\pgfpathlineto{\pgfpoint{-0.4483}{-0.2783}}
\pgfpathlineto{\pgfpoint{-0.5150}{-0.3450}}
\pgfpathlineto{\pgfpoint{-0.5817}{-0.3850}}
\pgfpathlineto{\pgfpoint{-0.6150}{-0.3317}}
\pgfpathlineto{\pgfpoint{-0.5583}{-0.2650}}
\pgfpathlineto{\pgfpoint{-0.4917}{-0.1983}}
\pgfpathlineto{\pgfpoint{-0.4250}{-0.1317}}
\pgfpathlineto{\pgfpoint{-0.3583}{-0.0650}}
\pgfpathlineto{\pgfpoint{-0.2917}{0.0017}}
\pgfpathlineto{\pgfpoint{-0.2250}{0.0683}}
\pgfpathlineto{\pgfpoint{-0.1883}{0.1350}}
\pgfpathlineto{\pgfpoint{-0.2117}{0.2017}}
\pgfpathlineto{\pgfpoint{-0.2283}{0.2683}}
\pgfpathlineto{\pgfpoint{-0.2383}{0.3350}}
\pgfpathlineto{\pgfpoint{-0.2417}{0.4017}}
\pgfpathlineto{\pgfpoint{-0.2983}{0.4683}}
\pgfpathlineto{\pgfpoint{-0.3650}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.4317}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.4983}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.5650}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4509}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.4491}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.1055}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.1164}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3309}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.1200}}
\pgfpathlineto{\pgfpoint{-0.2945}{0.1109}}
\pgfpathlineto{\pgfpoint{-0.2764}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2436}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0018}}
\pgfpathlineto{\pgfpoint{-0.2491}{-0.0018}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0055}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0182}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3727}{0.1345}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1691}}
\pgfpathlineto{\pgfpoint{-0.3618}{0.1782}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.1855}}
\pgfpathlineto{\pgfpoint{-0.3345}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.1764}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.1673}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1582}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3327}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3600}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1527}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2818}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2782}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2873}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2964}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1327}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.2291}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0473}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0109}{0.1073}}
\pgfpathlineto{\pgfpoint{0.0255}{0.1036}}
\pgfpathlineto{\pgfpoint{0.0618}{0.0982}}
\pgfpathlineto{\pgfpoint{0.0982}{0.0909}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0818}}
\pgfpathlineto{\pgfpoint{0.1709}{0.0709}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0582}}
\pgfpathlineto{\pgfpoint{0.2436}{0.0418}}
\pgfpathlineto{\pgfpoint{0.2800}{0.0236}}
\pgfpathlineto{\pgfpoint{0.3164}{0.0036}}
\pgfpathlineto{\pgfpoint{0.3527}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3436}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.3073}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.2709}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.2345}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1618}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1255}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0891}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0527}{-0.1091}}
\pgfpathlineto{\pgfpoint{0.0164}{-0.1036}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.0945}}
\pgfpathlineto{\pgfpoint{-0.0564}{-0.0855}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.0582}}
\pgfpathlineto{\pgfpoint{-0.1655}{-0.0418}}
\pgfpathlineto{\pgfpoint{-0.2018}{-0.0200}}
\pgfpathlineto{\pgfpoint{-0.2236}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.1891}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.1527}{-0.0291}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.0473}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.0600}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.0909}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2109}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2836}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3200}{-0.0800}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3291}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.2927}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.2564}{ 0.0145}}
\pgfpathlineto{\pgfpoint{0.2200}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.1836}{-0.0382}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.1109}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.0745}{-0.0436}}
\pgfpathlineto{\pgfpoint{0.0382}{-0.0309}}
\pgfpathlineto{\pgfpoint{0.0018}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.0345}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.0600}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.2255}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2000}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1636}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.0909}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.0545}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.0491}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.0855}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1218}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1582}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1945}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2309}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1364}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.1745}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0836}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0655}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0473}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1691}}
\pgfpathlineto{\pgfpoint{-0.0509}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0255}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0109}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0473}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0836}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.1891}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.1945}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.2000}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.2055}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.2164}{-0.1164}}
\pgfpathlineto{\pgfpoint{0.2236}{-0.1255}}
\pgfpathlineto{\pgfpoint{0.2182}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.2127}{-0.1618}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1982}}
\pgfpathlineto{\pgfpoint{0.1818}{-0.2109}}
\pgfpathlineto{\pgfpoint{0.1636}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1455}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.0964}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.0782}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.0745}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0891}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1073}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1255}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0382}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1018}}
\pgfpathlineto{\pgfpoint{-0.0055}{-0.1091}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1273}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1455}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0582}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0273}{0.0182}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0455}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0491}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0436}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0309}{0.0109}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0182}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0800}{0.0400}}
\pgfpathlineto{\pgfpoint{0.0836}{0.0491}}
\pgfpathlineto{\pgfpoint{0.0909}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1091}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1273}{0.0545}}
\pgfpathlineto{\pgfpoint{0.1327}{0.0455}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0364}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0273}}
\pgfpathlineto{\pgfpoint{0.1291}{0.0182}}
\pgfpathlineto{\pgfpoint{0.1200}{0.0109}}
\pgfpathlineto{\pgfpoint{0.1109}{0.0091}}
\pgfpathlineto{\pgfpoint{0.1018}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0927}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0200}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0291}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0382}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0400}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3836}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3782}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3691}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3600}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3509}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3418}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.0836}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.0745}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.0655}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4291}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.0673}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.0764}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0855}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4509}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4691}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4782}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4873}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4818}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4727}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4636}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4545}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4455}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4255}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.4382}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.4309}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.4273}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.2236}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.3927}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0527}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.4309}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.4164}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.3982}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3873}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3800}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0655}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.3655}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3764}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3891}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3964}{0.0364}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4145}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0255}}
\pgfpathlineto{\pgfpoint{-0.4291}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0836}}
\pgfpathlineto{\pgfpoint{-0.3382}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.3400}{0.0691}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.0545}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3473}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1036}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.2745}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2618}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2600}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2927}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.0400}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.1036}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0855}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0673}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0709}{-0.1855}}
\pgfpathlineto{\pgfpoint{-0.0745}{-0.1909}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0982}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.0436}{ 0.0491}}
\pgfpathlineto{\pgfpoint{-0.0364}{ 0.0600}}
\pgfpathlineto{\pgfpoint{-0.0291}{ 0.0709}}
\pgfpathlineto{\pgfpoint{-0.0218}{ 0.0818}}
\pgfpathlineto{\pgfpoint{-0.0127}{ 0.0909}}
\pgfpathlineto{\pgfpoint{0.0036}{0.0891}}
\pgfpathlineto{\pgfpoint{0.0200}{0.0873}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0855}}
\pgfpathlineto{\pgfpoint{0.0509}{0.0818}}
\pgfpathlineto{\pgfpoint{0.0673}{0.0800}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0764}}
\pgfpathlineto{\pgfpoint{0.0964}{0.0727}}
\pgfpathlineto{\pgfpoint{0.1127}{0.0709}}
\pgfpathlineto{\pgfpoint{0.1255}{0.0655}}
\pgfpathlineto{\pgfpoint{0.1400}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1545}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1673}{0.0527}}
\pgfpathlineto{\pgfpoint{0.1818}{0.0491}}
\pgfpathlineto{\pgfpoint{0.1945}{0.0436}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0382}}
\pgfpathlineto{\pgfpoint{0.2200}{0.0327}}
\pgfpathlineto{\pgfpoint{0.2327}{0.0273}}
\pgfpathlineto{\pgfpoint{0.2364}{0.0200}}
\pgfpathlineto{\pgfpoint{0.2273}{0.0109}}
\pgfpathlineto{\pgfpoint{0.2182}{0.0018}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.0055}}
\pgfpathlineto{\pgfpoint{0.1964}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.1855}{-0.0200}}
\pgfpathlineto{\pgfpoint{0.1709}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0218}}
\pgfpathlineto{\pgfpoint{0.1400}{-0.0109}}
\pgfpathlineto{\pgfpoint{0.1309}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0036}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0036}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0000}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.0764}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.0691}{-0.0164}}
\pgfpathlineto{\pgfpoint{0.0691}{0.0018}}
\pgfpathlineto{\pgfpoint{0.0582}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0400}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0218}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0091}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.0018}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.0145}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.0255}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.0364}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1400}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1491}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1564}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1655}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4182}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1873}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1891}}
\pgfpathlineto{\pgfpoint{0.4127}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.1745}}
\pgfpathlineto{\pgfpoint{0.4091}{-0.1673}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1600}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1509}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1345}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.8120}{0.4500}}
\pgfpathlineto{\pgfpoint{0.8000}{0.4180}}
\pgfpathlineto{\pgfpoint{0.7800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7600}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7400}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7200}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7000}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6720}{0.3820}}
\pgfpathlineto{\pgfpoint{0.6660}{0.3420}}
\pgfpathlineto{\pgfpoint{0.6580}{0.3100}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{0.6100}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6000}{0.3100}}
\pgfpathlineto{\pgfpoint{0.5860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.3060}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1860}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1460}}
\pgfpathlineto{\pgfpoint{0.2840}{0.1140}}
\pgfpathlineto{\pgfpoint{0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0740}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0340}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0060}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0460}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0860}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.1260}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.1660}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.2060}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.2760}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.2780}}
\pgfpathlineto{\pgfpoint{0.4720}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.4920}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.5100}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5300}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5380}{-0.3340}}
\pgfpathlineto{\pgfpoint{0.5320}{-0.3740}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.4140}}
\pgfpathlineto{\pgfpoint{0.5400}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5600}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5800}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5940}{-0.4620}}
\pgfpathlineto{\pgfpoint{0.5880}{-0.4980}}
\pgfpathlineto{\pgfpoint{0.5680}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5480}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5140}{-0.5300}}
\pgfpathlineto{\pgfpoint{0.5080}{-0.5700}}
\pgfpathlineto{\pgfpoint{0.5040}{-0.6100}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.4940}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.4740}{-0.6980}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.6660}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2740}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2440}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.1980}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.1880}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.1780}{-0.7300}}
\pgfpathlineto{\pgfpoint{0.1660}{-0.7700}}
\pgfpathlineto{\pgfpoint{0.1540}{-0.8100}}
\pgfpathlineto{\pgfpoint{0.1380}{-0.8500}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.8900}}
\pgfpathlineto{\pgfpoint{0.1000}{-0.9260}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.9540}}
\pgfpathlineto{\pgfpoint{0.0600}{-0.9740}}
\pgfpathlineto{\pgfpoint{0.0400}{-0.9860}}
\pgfpathlineto{\pgfpoint{0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.9820}}
\pgfpathlineto{\pgfpoint{-0.0600}{-0.9620}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.9420}}
\pgfpathlineto{\pgfpoint{-0.1000}{-0.9100}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.8700}}
\pgfpathlineto{\pgfpoint{-0.1360}{-0.8300}}
\pgfpathlineto{\pgfpoint{-0.1500}{-0.7900}}
\pgfpathlineto{\pgfpoint{-0.1620}{-0.7500}}
\pgfpathlineto{\pgfpoint{-0.1740}{-0.7100}}
\pgfpathlineto{\pgfpoint{-0.1840}{-0.6700}}
\pgfpathlineto{\pgfpoint{-0.1940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.2740}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.2920}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4720}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.4760}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.4940}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.5100}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5940}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5540}}
\pgfpathlineto{\pgfpoint{-0.5180}{-0.5140}}
\pgfpathlineto{\pgfpoint{-0.5380}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5580}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5780}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5980}{-0.5020}}
\pgfpathlineto{\pgfpoint{-0.6080}{-0.4660}}
\pgfpathlineto{\pgfpoint{-0.5940}{-0.4340}}
\pgfpathlineto{\pgfpoint{-0.5740}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5540}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5340}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5320}{-0.3980}}
\pgfpathlineto{\pgfpoint{-0.5360}{-0.3580}}
\pgfpathlineto{\pgfpoint{-0.5400}{-0.3180}}
\pgfpathlineto{\pgfpoint{-0.5240}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.5060}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.4860}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.4740}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.4680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3880}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.2900}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.2700}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.2520}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2380}{-0.2980}}
\pgfpathlineto{\pgfpoint{-0.2400}{-0.2580}}
\pgfpathlineto{\pgfpoint{-0.2420}{-0.2180}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1780}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1380}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0980}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0580}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0180}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0220}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0620}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.1020}}
\pgfpathlineto{\pgfpoint{-0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.2840}{0.1100}}
\pgfpathlineto{\pgfpoint{-0.2980}{0.1380}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1780}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2180}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2580}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2980}}
\pgfpathlineto{\pgfpoint{-0.3080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.3180}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2780}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2380}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1980}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1580}}
\pgfpathlineto{\pgfpoint{-0.6100}{0.1180}}
\pgfpathlineto{\pgfpoint{-0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1900}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2300}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2700}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3100}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3500}}
\pgfpathlineto{\pgfpoint{-0.6620}{0.3900}}
\pgfpathlineto{\pgfpoint{-0.6740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.6940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7140}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7340}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7540}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4380}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4780}}
\pgfpathlineto{\pgfpoint{-0.7900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7700}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7500}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7300}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7100}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6780}{0.5140}}
\pgfpathlineto{\pgfpoint{-0.6820}{0.5540}}
\pgfpathlineto{\pgfpoint{-0.6880}{0.5940}}
\pgfpathlineto{\pgfpoint{-0.6920}{0.6340}}
\pgfpathlineto{\pgfpoint{-0.6800}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6580}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6420}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6220}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.5860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.2880}{0.7980}}
\pgfpathlineto{\pgfpoint{-0.2680}{0.8060}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.7940}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7540}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7140}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.6740}}
\pgfpathlineto{\pgfpoint{-0.2320}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.2120}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1920}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1800}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.1700}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.1600}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.1460}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.1320}{0.8420}}
\pgfpathlineto{\pgfpoint{-0.1140}{0.8820}}
\pgfpathlineto{\pgfpoint{-0.0940}{0.9180}}
\pgfpathlineto{\pgfpoint{-0.0740}{0.9500}}
\pgfpathlineto{\pgfpoint{-0.0540}{0.9700}}
\pgfpathlineto{\pgfpoint{-0.0340}{0.9860}}
\pgfpathlineto{\pgfpoint{-0.0140}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0060}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0260}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0460}{0.9820}}
\pgfpathlineto{\pgfpoint{0.0660}{0.9660}}
\pgfpathlineto{\pgfpoint{0.0860}{0.9460}}
\pgfpathlineto{\pgfpoint{0.1060}{0.9140}}
\pgfpathlineto{\pgfpoint{0.1260}{0.8780}}
\pgfpathlineto{\pgfpoint{0.1440}{0.8380}}
\pgfpathlineto{\pgfpoint{0.1580}{0.7980}}
\pgfpathlineto{\pgfpoint{0.1700}{0.7580}}
\pgfpathlineto{\pgfpoint{0.1820}{0.7180}}
\pgfpathlineto{\pgfpoint{0.1920}{0.6780}}
\pgfpathlineto{\pgfpoint{0.2040}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2240}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2360}{0.6700}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7100}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7500}}
\pgfpathlineto{\pgfpoint{0.2420}{0.7900}}
\pgfpathlineto{\pgfpoint{0.2620}{0.8060}}
\pgfpathlineto{\pgfpoint{0.2820}{0.7980}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.6860}}
\pgfpathlineto{\pgfpoint{0.2980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.6900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7700}}
\pgfpathlineto{\pgfpoint{0.6160}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6360}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6540}{0.7860}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7460}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7060}}
\pgfpathlineto{\pgfpoint{0.6580}{0.6660}}
\pgfpathlineto{\pgfpoint{0.6720}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6920}{0.6500}}
\pgfpathlineto{\pgfpoint{0.7020}{0.6300}}
\pgfpathlineto{\pgfpoint{0.6980}{0.5900}}
\pgfpathlineto{\pgfpoint{0.6920}{0.5500}}
\pgfpathlineto{\pgfpoint{0.6880}{0.5100}}
\pgfpathlineto{\pgfpoint{0.7020}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7220}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7420}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7620}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7820}{0.4980}}
\pgfpathlineto{\pgfpoint{0.8020}{0.4900}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4540}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4500}}
\pgfpathclose
\end{pgfscope}}}


==> angles_2_agents.tex <==
\begin{tikzpicture}
%\tikzfading[name=fade out,
%inner color=transparent!0,
%outer color=transparent!100]


 \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
            xlabel=$y$,
            ylabel=$x$,
            colormap name={custom2c},
            colorbar,
            colorbar style={
                title=$\Delta\psi\left[^\circ\right]$,
                yticklabel style={
                    /pgf/number format/.cd,
                    fixed,
                    precision=1,
                    fixed zerofill,
                },
            },
        	ticklabel style={font=\scriptsize},
            enlargelimits=false,
            axis on top,
            point meta min=-10,
            point meta max=10,
            width=2.6in,
            height=2.6in
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
\addplot graphics[xmin=-30,ymin=-30,xmax=30,ymax=30] {angles_2_agents.png};
%\fill[white,path fading = fade out] (0,0) circle (5);
\node [aircraft top,fill=black!70,minimum width=0.7cm,rotate=-90] at (0,0) (i) {};
\node[circle,draw,inner sep=1.5pt] at (3.75,-3.75) {\scriptsize$j$};
\end{axis}
\end{tikzpicture}



==> angles_5_agents.tex <==
\begin{tikzpicture}
 \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
            xlabel=$y$,
            ylabel=$x$,
            colormap name={custom2c},
            colorbar,
            colorbar style={
                title=$\Delta\psi\left[^\circ\right]$,
                yticklabel style={
                    /pgf/number format/.cd,
                    fixed,
                    precision=1,
                    fixed zerofill,
                },
            },
        	ticklabel style={font=\scriptsize},
            enlargelimits=false,
            axis on top,
            point meta min=-10,
            point meta max=10,
            width=2.6in,
            height=2.6in
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
\addplot graphics[xmin=-40,ymin=-40,xmax=40,ymax=40] {angles_5_agents.png};
\node [aircraft top,fill=black!70,minimum width=0.7cm,rotate=90] at (-20,-20) (i) {};
\node [aircraft top,fill=black!70,minimum width=0.7cm,rotate=-90] at (10,10) (i) {};
\node [aircraft top,fill=black!70,minimum width=0.7cm,rotate=-90] at (20,20) (i) {};
\node[circle,draw,inner sep=1pt,text=white,white] at (-25,-15) {\scriptsize$j_1$};
\node[circle,draw,inner sep=1pt] at (15,5) {\scriptsize$j_2$};
\node[circle,draw,inner sep=1pt] at (25,15) {\scriptsize$j_3$};
\end{axis}
\end{tikzpicture}



==> arr_reward.tex <==
\begin{tikzpicture}[scale=0.65]
\pgfuseshading{arr_reward_shade}

\fill[opacity=0] (0cm,0cm) circle (5cm);
%\draw[white,ultra thick](0cm,0cm) circle (5cm);
%\draw[orange,thick] (0cm,0cm) circle (4cm);
\draw[green!40!black,thick] (0cm,0cm) circle (2.5cm);
\draw (0cm,0cm) node[cross,ultra thick] {};
\node[] at (0.5cm,-0.5cm) (label_destination) {$\underline{r_D}$};

%eps and delta regions
\draw[thick,-latex'] (0cm,0cm) -- node[pos=0.5,above,rotate=20]{$\varepsilon_{ARR}$}($(0,0)+(20:2.5)$);
%\draw[thick,-latex'] (0cm,0cm) -- node[pos=0.7,above,rotate=50]{$\delta_{ARR}$}($(0,0)+(50:4)$);

%Place Vehicles
\node [aircraft top,fill=black,minimum width=1cm,rotate=-30] at (-0.5,-0.9) (ac1) {};
\node[circle,draw] at ($(ac1)+(0.3,-0.9)$) {$i_1$};
\node [aircraft top,fill=black,minimum width=1cm,rotate=170] at (1.5,-3) (ac2) {};
\node[circle,draw] at ($(ac2)+(-0.7,-0.7)$) {$i_2$};
\node [aircraft top,fill=black,minimum width=1cm,rotate=80] at (-5,0.9) (ac3) {};
\node[circle,draw] at ($(ac3)+(0.1,1.4)$) {$i_3$};


%Draw Paths
\draw[dashed] (ac1) .. controls ($(ac1)-(-28:5)$) and (-2,5) .. (-6,5);
\draw[dashed] (ac3) .. controls ($(ac3)-(80:3)$) and (-6,-3) .. (-4,-5);
\draw[dashed] (ac2) .. controls ($(ac2)-(167:5)$) and (4.5,3)  .. (4.5,5);

%Omegas
\node[] at (-0.5,1.0) {$\Omega_\varepsilon$};
%\node[] at (-1,2.8) {$\Omega_\delta$};
\end{tikzpicture}

==> cav_reward.tex <==
\begin{tikzpicture}[scale=0.65]
\pgfuseshading{cav_reward_shade}

\fill[opacity=0] (0cm,0cm) circle (5cm);
%\draw[white,ultra thick](0cm,0cm) circle (5cm);
\draw[orange,thick] (0cm,0cm) circle (4cm);
\draw[red!60!black,thick] (0cm,0cm) circle (2.5cm);
\node [aircraft top,fill=black,minimum width=1cm,rotate=0] at (0,0) (ac0) {};
\node[draw,circle,minimum height=0.8cm] at (0.7cm,-0.9cm) (label_i) {$i$};

%eps and delta regions
\draw[thick,-latex'] (0cm,0cm) -- node[pos=0.5,above,rotate=-10]{$\varepsilon_{CAV}$}($(0,0)+(-10:2.5)$);
\draw[thick,-latex'] (0cm,0cm) -- node[pos=0.8,above,rotate=50]{$\delta_{CAV}$}($(0,0)+(50:4)$);

%Place Vehicles
\node [aircraft top,fill=black,minimum width=1cm,rotate=-20] at (-0.2,-1.8) (ac1) {};
\node[circle,draw,minimum height=0.8cm] at ($(ac1)+(0.4,-1.4)$) {$j_1$};
\node [aircraft top,fill=black,minimum width=1cm,rotate=140] at (4,3) (ac3) {};
\node[circle,draw,minimum height=0.8cm] at ($(ac3)+(0.1,1)$) {$j_3$};
\node [aircraft top,fill=black,minimum width=1cm,rotate=55] at (-2.7,1.8) (ac2) {};
\node[circle,draw] at ($(ac2)+(1.0,1.0)$) {$j_2$};


%Draw Paths
\draw[dashed] (ac1) .. controls ($(ac1)-(-20:5)$) and (-5.5,-3) .. (-5.5,-5);
\draw[dashed] (ac2) .. controls ($(ac2)-(57:5)$) and (-4.5,2.5) .. (-5.5,3.5);
\draw[dashed] (ac3) .. controls ($(ac3)-(145:3)$) and (5,-3) .. (5.5,-5);

%Omegas
\node[] at (-0.8,1) {$\Omega_{\varepsilon,i}$};
\node[] at (0.3,3.15) {$\Omega_{\delta,i}$};
\end{tikzpicture}

==> extended_agent_env.tex <==
\begin{tikzpicture}[yscale=0.7]



\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}

%Nodes
\node[draw,thick,minimum width=10em,minimum height=4em,fill={rgb,255:red,206; green,216; blue,249},rounded corners,align=center] at (0,0) (net) {\includegraphics[width=3.5em]{small_net.pdf}\\ Policy};
\node[draw,thick,minimum width=10em,minimum height=3em,align=center,fill={rgb,255:red,206; green,216; blue,249},rounded corners] at ($(net)-(0,3)$) (ppo) {Optimization \\Algorithm};

\node[draw,thick,minimum width=10em,minimum height=4em,align=center,fill={rgb,255:red,206; green,216; blue,249},rounded corners] at ($(net)+(8,0)$) (system) {System};
\node[draw,thick,minimum width=10em,minimum height=3em,align=center,fill={rgb,255:red,206; green,216; blue,249},rounded corners] at ($(net)+(8,-3)$) (reward) {Reward Function};



%Draw Agent and Env Frames

\node[draw,fit=(net) (ppo),inner sep=10pt,rounded corners,color1,very thick] (agent){};
\node[color1] at ($(agent.north)+(0,0.25)$) (label_agent) {\textsc{AGENT}};

\node[draw,fit=(system) (reward),inner sep=10pt,rounded corners,color1,very thick] (env){};
\node[color1] at ($(env.north)+(0,0.25)$) (env_agent) {\textsc{ENVIRONMENT}};

\begin{pgfonlayer}{background}
\node[fit=(net) (ppo),inner sep=10pt,rounded corners,fill={rgb,255:red,241; green,241; blue,255}] (agentbackground){};
\node[fit=(system) (reward),inner sep=10pt,rounded corners,fill={rgb,255:red,241; green,241; blue,255}] (envbackground){};
\end{pgfonlayer}

%Connections between nodes
\draw[thick,-latex'] (net) -- node[pos=0.5,above]{Action $a$}(system);
\draw[thick,-latex'] ($(net.east)!0.5!(system.west)$) |- (reward);
\draw[thick,-latex'] ($(ppo.east)!0.5!(reward.west)$) -- (ppo);
\draw[thick,-latex'] ($(reward.south)$)--($(reward.south)-(0,1)$)-- node[pos=0.5,above]{Reward $R$}($(ppo.south)-(0,1)$)--(ppo.south);
\draw[thick,-latex'] (system.east) -| ($(reward.east)+(0.7,-2.4)$)-- node[pos=0.5,below]{State $s$}($(ppo.west)-(0.7,2.4)$)|-(net.west);
\draw[thick,-latex'] ($(ppo.west)-(0.7,0)$) -- (ppo.west);
\draw[thick,-latex'] ($(reward.east)+(0.7,0)$) -- (reward.east);
\draw[thick,-latex'] (ppo.north) -- node[pos=0.5,right]{$\theta$}(net.south);
\end{tikzpicture}



==> flight_tests.tex <==
\begin{tikzpicture}

\definecolor{colora}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{colora1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{colora2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color1}{RGB}{22,55,128}
%\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}
%\definecolor{color2}{rgb}{0.1843137,0.68627450,0.866666666}
\definecolor{color2}{RGB}{40,136,255}
\definecolor{color3}{RGB}{7,37,134}
\definecolor{color4}{RGB}{114,136,210}
%\definecolor{color5}{RGB}{29,74,112}
\definecolor{color5}{RGB}{29,74,112}
\definecolor{color6}{RGB}{101,166,247}
\definecolor{color7}{RGB}{79,153,216}
\definecolor{color8}{RGB}{37,111,179}
\definecolor{color9}{RGB}{13,92,200}
\definecolor{color10}{RGB}{11,47,96}


\begin{axis}[
width=3.0in,
height=2.8in,
tick align=outside,
tick pos=left,
grid style={line width=.25pt, draw=gray!40},
major grid style={line width=.5pt,draw=gray!70},
minor tick num=1,
ylabel={North, m},
xlabel={East, m},
xtick={0,10,20,30,40,50,60,70,80,90,100},
ytick={-10,0,10,20,30,40,50,60,70,80,90,100},
xtick style={color=black},
xmin=0,xmax=70,
ymin=0, ymax=80,
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\scriptsize}
]

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
	mark=between positions 0.085427 and 1 step 0.085427 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {orsula.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.10241 and 1 step 0.10241 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {hansbibber.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.076923 and 0.99 step 0.076923 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {cassiopeia.txt};


\end{axis}

\end{tikzpicture}

==> flight_tests2.tex <==
\begin{tikzpicture}

\definecolor{colora}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{colora1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{colora2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color1}{RGB}{22,55,128}
%\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}
%\definecolor{color2}{rgb}{0.1843137,0.68627450,0.866666666}
\definecolor{color2}{RGB}{40,136,255}
\definecolor{color3}{RGB}{7,37,134}
\definecolor{color4}{RGB}{114,136,210}
%\definecolor{color5}{RGB}{29,74,112}
\definecolor{color5}{RGB}{29,74,112}
\definecolor{color6}{RGB}{101,166,247}
\definecolor{color7}{RGB}{79,153,216}
\definecolor{color8}{RGB}{37,111,179}
\definecolor{color9}{RGB}{13,92,200}
\definecolor{color10}{RGB}{11,47,96}


\begin{axis}[
width=3.0in,
height=1.8in,
tick align=outside,
tick pos=left,
grid style={line width=.25pt, draw=gray!40},
major grid style={line width=.5pt,draw=gray!70},
minor tick num=1,
ylabel={North, m},
xlabel={East, m},
xtick={0,10,20,30,40,50,60,70,80,90,100},
ytick={-10,0,10,20,30,40,50,60,70,80,90,100},
xtick style={color=black},
xmin=0,xmax=70,
ymin=0, ymax=50,
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\scriptsize}
]

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.079681 and 1 step 0.079681 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {hansbibber2.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.090498 and 1 step 0.090498 with {\arrow{latex'};},	
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {cassiopeia2.txt};


\end{axis}

\end{tikzpicture}

==> flight_tests3.tex <==
\begin{tikzpicture}

\definecolor{colora}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{colora1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{colora2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color1}{RGB}{22,55,128}
%\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}
%\definecolor{color2}{rgb}{0.1843137,0.68627450,0.866666666}
\definecolor{color2}{RGB}{40,136,255}
\definecolor{color3}{RGB}{7,37,134}
\definecolor{color4}{RGB}{114,136,210}
%\definecolor{color5}{RGB}{29,74,112}
\definecolor{color5}{RGB}{29,74,112}
\definecolor{color6}{RGB}{101,166,247}
\definecolor{color7}{RGB}{79,153,216}
\definecolor{color8}{RGB}{37,111,179}
\definecolor{color9}{RGB}{13,92,200}
\definecolor{color10}{RGB}{11,47,96}


\begin{axis}[
width=3.0in,
height=2.8in,
tick align=outside,
tick pos=left,
grid style={line width=.25pt, draw=gray!40},
major grid style={line width=.5pt,draw=gray!70},
minor tick num=1,
ylabel={North, m},
xlabel={East, m},
xtick={0,10,20,30,40,50,60,70,80,90,100},
ytick={-10,0,10,20,30,40,50,60,70,80,90,100},
xtick style={color=black},
xmin=0,xmax=80,
ymin=0, ymax=90,
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\scriptsize}
]
\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
	mark=between positions 0.087413 and 1 step 0.087413 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {orsula3.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.072254 and 1 step 0.072254 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {hansbibber3.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.092251 and 1 step 0.092251 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {cassiopeia3.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.073 and 1 step 0.073 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {gallus3.txt};


\end{axis}

\end{tikzpicture}

==> flight_tests4.tex <==
\begin{tikzpicture}

\definecolor{colora}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{colora1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{colora2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color1}{RGB}{22,55,128}
%\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}
%\definecolor{color2}{rgb}{0.1843137,0.68627450,0.866666666}
\definecolor{color2}{RGB}{40,136,255}
\definecolor{color3}{RGB}{7,37,134}
\definecolor{color4}{RGB}{114,136,210}
%\definecolor{color5}{RGB}{29,74,112}
\definecolor{color5}{RGB}{29,74,112}
\definecolor{color6}{RGB}{101,166,247}
\definecolor{color7}{RGB}{79,153,216}
\definecolor{color8}{RGB}{37,111,179}
\definecolor{color9}{RGB}{13,92,200}
\definecolor{color10}{RGB}{11,47,96}


\begin{axis}[
width=3.0in,
height=1.8in,
tick align=outside,
tick pos=left,
grid style={line width=.25pt, draw=gray!40},
major grid style={line width=.5pt,draw=gray!70},
minor tick num=1,
ylabel={North, m},
xlabel={East, m},
xtick={0,10,20,30,40,50,60,70,80,90,100,110,120},
ytick={-10,0,10,20,30,40,50,60,70,80,90,100,110,120},
xtick style={color=black},
xmin=0,xmax=120,
ymin=0, ymax=60,
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\scriptsize}
]
\addplot [semithick, color1,
postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
	mark=between positions 0.095785 and 1 step 0.095785 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {orsula4.txt};

\addplot [semithick, color1,
postaction={decorate, decoration={markings,
		mark=at position 0 with{\draw[fill] circle (.3ex);},
		mark=between positions 0.080386 and 1 step 0.080386 with {\arrow{latex'};},
		mark=at position 1 with{\draw[fill] circle (.3ex);}
}}]
table {hansbibber4.txt};




\end{axis}

\end{tikzpicture}

==> lstm.tex <==
\begin{tikzpicture}
%GATES
\node[draw,circle,minimum height=1cm,thick,fill={rgb,255:red,173; green,221; blue,240}] at (0,0) (x) {$\boldsymbol{x}$};
%\node[draw,circle,minimum height=1cm,thick,fill={rgb,255:red,203; green,251; blue,180}] at (0,0) (x) {$\boldsymbol{x}$};
\node[draw,circle,minimum height=1cm,thick,fill={rgb,255:red,110; green,130; blue,208}] at (7cm,0) (c) {$\boldsymbol{c}$};
%\node[draw,circle,minimum height=1cm,thick,fill={rgb,255:red,140; green,190; blue,235}] at (12cm,0) (h) {$\boldsymbol{h}$};
\node[draw,circle,minimum height=1cm,thick,fill={rgb,255:red,122; green,165; blue,245}] at (12cm,0) (h) {$\boldsymbol{h}$};
\node[draw,circle,minimum height=1cm,thick,fill={rgb,255:red,206; green,216; blue,249}] at (3cm,3.5) (i) {$\boldsymbol{i}$};
\node[draw,circle,minimum height=1cm,thick,fill={rgb,255:red,206; green,216; blue,249}] at (7cm,3.5) (f) {$\boldsymbol{f}$};
\node[draw,circle,minimum height=1cm,thick,fill={rgb,255:red,206; green,216; blue,249}] at (11cm,3.5) (o) {$\boldsymbol{o}$};

%Input Gate
\node[inner sep=0.3pt] at ($(i.west)-(0.7,0)$) (sig1) {$\sigma$};
\draw[-latex'] (sig1) -- (i);
\node[inner sep=0pt] at ($(sig1.west)-(0.5,0)$) (sum1) {\summation};
\draw[-latex'] (sum1) -- (sig1);
\draw[-latex'] ($(sum1.west)-(0.7,0)$) -- node[pos=0,anchor=south west]{$b_i$} (sum1);
\node[inner sep = 0.3pt] at ($(sum1.north)+(0,0.7)$) (wi) {$W_i$};
\draw[-latex'] (wi) -- (sum1);
\node[inner sep = 0.3pt] at ($(sum1.south)-(0,0.7)$) (ui) {$U_i$};
\draw[-latex'] (ui) -- (sum1);

%Forget Gate
\node[inner sep=0.3pt] at ($(f.west)-(0.7,0)$) (sig2) {$\sigma$};
\draw[-latex'] (sig2) -- (f);
\node[inner sep=0pt] at ($(sig2.west)-(0.5,0)$) (sum2) {\summation};
\draw[-latex'] (sum2) -- (sig2);
\draw[-latex'] ($(sum2.west)-(0.7,0)$) -- node[pos=0,anchor=south west]{$b_f$} (sum2);
\node[inner sep = 0.3pt] at ($(sum2.north)+(0,0.7)$) (wf) {$W_f$};
\draw[-latex'] (wf) -- (sum2);
\node[inner sep = 0.3pt] at ($(sum2.south)-(0,0.7)$) (uf) {$U_f$};
\draw[-latex'] (uf) -- (sum2);

%Output Gate
\node[inner sep=0.3pt] at ($(o.west)-(0.7,0)$) (sig3) {$\sigma$};
\draw[-latex'] (sig3) -- (o);
\node[inner sep=0pt] at ($(sig3.west)-(0.5,0)$) (sum3) {\summation};
\draw[-latex'] (sum3) -- (sig3);
\draw[-latex'] ($(sum3.west)-(0.7,0)$) -- node[pos=0,anchor=south west]{$b_o$} (sum3);
\node[inner sep = 0.3pt] at ($(sum3.north)+(0,0.7)$) (wo) {$W_o$};
\draw[-latex'] (wo) -- (sum3);
\node[inner sep = 0.3pt] at ($(sum3.south)-(0,0.7)$) (uo) {$U_o$};
\draw[-latex'] (uo) -- (sum3);

%Connections from Input /Hidden State to Gates
\draw[-latex'] (x) |- ($(wi)+(0,0.7)$) -- (wi);
\draw[-latex'] ($(wi)+(0,0.7)$) -| (wf);
\draw[-latex'] ($(wf)+(0,0.7)$) -| (wo);

\draw[-latex'] (h) |- ($(uo)-(0,0.7)$) -- (uo);
\draw[-latex'] ($(uo)-(0,0.7)$)-|(uf);
\draw[-latex'] ($(uf)-(0,0.7)$)-|(ui);

%Cell
\node[inner sep = 0pt] at ($(c.west)-(0.7,0)$) (csum) {\summation};
\draw[-latex'] (csum) -- (c);
\node[inner sep = 0pt] at ($(csum)-(1,0)$) (had1) {\hadamard};
\draw[-latex'] (had1) -- (csum);

\node[inner sep=0.3pt] at ($(had1.west)-(0.9,0)$) (tanh1) {$\tanh$};
\draw[-latex'] (tanh1) -- (had1);
\node[inner sep=0pt] at ($(tanh1.west)-(0.7,0)$) (sum4) {\summation};
\draw[-latex'] (sum4) -- (tanh1);
\draw[-latex'] ($(sum4.west)-(0.7,0)$) -- node[pos=0,anchor=south west]{$b_c$} (sum4);
\node[inner sep = 0.3pt] at ($(sum4.north)+(0,0.7)$) (uc) {$U_c$};
\draw[-latex'] (uc) -- (sum4);
\node[inner sep = 0.3pt] at ($(sum4.south)-(0,0.7)$) (wc) {$W_c$};
\draw[-latex'] (wc) -- (sum4);

\draw[-latex'] ($(uf)-(2.08,0.7)$)-|(uc);
\draw[-latex'] ($(x)+(0,1)$)-|($(wc)-(1.5,0)$)--(wc);
\draw[-latex'] (i) to[in=90,out=-45] (had1);

\node[inner sep=0pt] at ($(csum)+(0.5,1.3)$) (had2) {\hadamard};
\draw[-latex'] (had2) to[in=90, out=-140] (csum);
\draw[-latex'] (c) to[in=-20, out=80] (had2);
\draw[-latex'] (f) to[in=90,out=-120] (had2);

%Hidden State
\node[inner sep = 0.3pt] at ($(c.east)+(1,0)$) (tanh2) {$\tanh$};
\draw[-latex'] (c) -- (tanh2);
\node[inner sep=0pt] at ($(tanh2)+(1.5,0)$) (had3) {\hadamard};
\draw[-latex'] (tanh2) -- (had3);
\draw[-latex'] (had3) -- (h);
\draw[-latex'] (o) to[in=90,out=-120] (had3);
\end{tikzpicture}

==> orsula.tex <==
% !TeX root = ../../Main.tex
\begin{tikzpicture}[scale=0.95]
\node [] at (0,0) (pic) {\includegraphics[width=2.8in]{drone_no_background.png}};
\node [] at (2.7,2.2) (antenna) {\small Antenna};
\draw[draw,-latex',thick] (antenna.west) -- ($(antenna.west)+(-175:1.0)$);
\node [] at (3,1.3) (raspberry) {\small Raspberry Pi};
\draw[draw,-latex',thick] (raspberry.west) -- ($(raspberry.west)+(-150:0.9)$);
\node [] at (-3.2,1.1) (gnss) {\small GNSS Receiver};
\draw[draw,-latex',thick] (gnss.south east) -- ($(gnss.east)+(-45:1.2)$);
\node [] at (2.8,-0.6) (pixhawk) {\small Pixhawk};
\draw[draw,-latex',thick] (pixhawk.west) -- ($(pixhawk.west)+(160:1.1)$);
\node [] at (-2.4,-1.6) (xbee) {\small XBee};
\draw[draw,-latex',thick] (xbee.east) -- ($(xbee.east)+(30:0.95)$);
\end{tikzpicture}

==> policy_net_lstm.tex <==
\begin{tikzpicture}

%Input Sequence
\node[] at (-1,0) (ldot1) {\large$\cdots$};
\node[] at (-1,-0.7) (ldot2) {\large$\cdots$};
\node[] at (-1,-1.4) (ldot3) {\large$\cdots$};

\node[] at (0,0) (di2) {$\mathfrak{d}_{i2}$};
\node[] at (0,-0.7) (psii2) {$\psi_{i2}$};
\node[] at (0,-1.4) (psi2i) {$\psi_{2i}$};

\node[] at (1,0) (di1) {$\mathfrak{d}_{i1}$};
\node[] at (1,-0.7) (psii1) {$\psi_{i1}$};
\node[] at (1,-1.4) (psi1i) {$\psi_{1i}$};

\draw[dashed] (-0.5,0.3) -- (-0.5,-1.75);
\draw[dashed] (0.5,0.3) -- (0.5,-1.75);

%LSTM Block
\node[] at (2,0) (dij) {$\mathfrak{d}_{ij}$};
\node[] at (2,-0.7) (psiij) {$\psi_{ij}$};
\node[] at (2,-1.4) (psiji) {$\psi_{ji}$};

\node[circle,inner sep=0pt] at (4.5,0) (h1) {$h_1$};
\node[circle,inner sep=0pt] at (4.5,-0.4666) (h2) {$h_2$};
\node[circle,inner sep=0pt] at (4.5,-0.92) (h3) {\vdots};
\node[circle,inner sep=0pt] at (4.5,-1.40) (h4) {$h_n$};
\node[] at (3.25,-0.4) (lstm) {\large \textbf{LSTM}};
\draw[thick,-latex'] ($(lstm.south)+(0.2,0)$) arc(45:-225:0.3);

%Block
\begin{scope}[on background layer]
%\node[draw,rounded corners,fit = (dij) (h4),fill={rgb,255:red,173; green,221; blue,240},thick] (block_lstm){};
\node[draw,rounded corners,fit = (dij) (h4),fill={rgb,255:red,225; green,242; blue,116},thick] (block_lstm){};
\end{scope}

%second layer
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (6.5,0) (l21) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (6.5,-0.46666) (l22) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (6.5,-0.92) (l23) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (6.5,-1.4) (l24) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (6.5,0.4699) (l25) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (6.5,0.92) (l26) {};
\node[anchor=north] at (6.5,-1.6) (descrpit1) {\scriptsize$\begin{matrix}
	\dim\left\{\ell_1\right\}\\
	=64
	\end{matrix}$};

% Own State
\node[draw,circle,text=black,fill={rgb,255:red,206; green,216; blue,249},inner sep=1pt,thick] at (4.5,1.1) (sarr) {$\psi_D$};

% connections
\draw[thin] (sarr) -- (l21);
\draw[thin] (sarr) -- (l22);
\draw[thin] (sarr) -- (l23);
\draw[thin] (sarr) -- (l24);
\draw[thin] (sarr) -- (l25);
\draw[thin] (sarr) -- (l26);


\draw[thin] (h1) -- (l21);
\draw[thin] (h1) -- (l22);
\draw[thin] (h1) -- (l23);
\draw[thin] (h1) -- (l24);
\draw[thin] (h1) -- (l25);
\draw[thin] (h1) -- (l26);

\draw[thin] (h2) -- (l21);
\draw[thin] (h2) -- (l22);
\draw[thin] (h2) -- (l23);
\draw[thin] (h2) -- (l24);
\draw[thin] (h2) -- (l25);
\draw[thin] (h2) -- (l26);

\draw[thin] (h4) -- (l21);
\draw[thin] (h4) -- (l22);
\draw[thin] (h4) -- (l23);
\draw[thin] (h4) -- (l24);
\draw[thin] (h4) -- (l25);
\draw[thin] (h4) -- (l26);

%layer 3
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (8,0) (l31) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (8,-0.46666) (l32) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (8,-0.92) (l33) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (8,-1.4) (l34) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (8,0.4699) (l35) {};
\node[draw,circle,fill={rgb,255:red,110; green,130; blue,208},thick] at (8,0.92) (l36) {};
\node[anchor=north] at (8,-1.6) (descrpit2) {\scriptsize$\begin{matrix}
	\dim\left\{\ell_2\right\}\\
	=64
	\end{matrix}$};

%connections 2 to 3
\draw[thin] (l21) -- (l31);
\draw[thin] (l21) -- (l32);
\draw[thin] (l21) -- (l33);
\draw[thin] (l21) -- (l34);
\draw[thin] (l21) -- (l35);
\draw[thin] (l21) -- (l36);

\draw[thin] (l22) -- (l31);
\draw[thin] (l22) -- (l32);
\draw[thin] (l22) -- (l33);
\draw[thin] (l22) -- (l34);
\draw[thin] (l22) -- (l35);
\draw[thin] (l22) -- (l36);

\draw[thin] (l23) -- (l31);
\draw[thin] (l23) -- (l32);
\draw[thin] (l23) -- (l33);
\draw[thin] (l23) -- (l34);
\draw[thin] (l23) -- (l35);
\draw[thin] (l23) -- (l36);

\draw[thin] (l24) -- (l31);
\draw[thin] (l24) -- (l32);
\draw[thin] (l24) -- (l33);
\draw[thin] (l24) -- (l34);
\draw[thin] (l24) -- (l35);
\draw[thin] (l24) -- (l36);

\draw[thin] (l25) -- (l31);
\draw[thin] (l25) -- (l32);
\draw[thin] (l25) -- (l33);
\draw[thin] (l25) -- (l34);
\draw[thin] (l25) -- (l35);
\draw[thin] (l25) -- (l36);

\draw[thin] (l26) -- (l31);
\draw[thin] (l26) -- (l32);
\draw[thin] (l26) -- (l33);
\draw[thin] (l26) -- (l34);
\draw[thin] (l26) -- (l35);
\draw[thin] (l26) -- (l36);

%Final Layer
\node[draw,circle,fill={rgb,255:red,122; green,165; blue,245},thick,inner sep=1pt] at (9.5,0.2333) (ax) {$a_x$};
\node[draw,circle,fill={rgb,255:red,122; green,165; blue,245},thick,inner sep=1pt] at (9.5,-0.693) (ay) {$a_y$};

%Connections to last layer
\draw[thin] (l31) -- (ax);
\draw[thin] (l32) -- (ax);
\draw[thin] (l33) -- (ax);
\draw[thin] (l34) -- (ax);
\draw[thin] (l35) -- (ax);
\draw[thin] (l36) -- (ax);

\draw[thin] (l31) -- (ay);
\draw[thin] (l32) -- (ay);
\draw[thin] (l33) -- (ay);
\draw[thin] (l34) -- (ay);
\draw[thin] (l35) -- (ay);
\draw[thin] (l36) -- (ay);

%Large Arrow
\draw[ultra thick,-latex'] (-1.3,-2)--node[pos=0.5,below]{Sequential Input}(1.3,-2); 

\end{tikzpicture}

==> relative_angles.tex <==
% !TeX root = ../../Main.tex
\begin{tikzpicture}
\node [aircraft top,fill=black,minimum width=1.3cm,rotate=70] at (0,0) (i) {};
\node[draw,circle] at (-0.5,0.5) (i_label){$i$};
\node [aircraft top,fill=black,minimum width=1.3cm,rotate=210] at (7,-1) (j) {};
\node[draw,circle] at (6.9,-1.7) (j_label){$j$};
\draw[thick] ([shift=(-8.13:1.5cm)]i) arc (-8.13:70:1.5cm);
\draw[thick] ([shift=(70:2.5cm)]i) arc (70:90:2.5cm);
\draw[draw,dashed] (i) -- ($(i)+(90:3)$);
\draw[thick] ([shift=(90:1.5cm)]j) arc (90:210:1.5cm);
\draw[draw,dashed] (j) -- ($(j)+(90:3)$);
\draw[thick] ([shift=(171.87:2.5cm)]j) arc (171.87:210:2.5cm);
\draw[draw,-latex',very thick] (i) -- ($(i)+(70:3)$);
\draw[draw,-latex',very thick] (j) -- ($(j)+(-150:3)$);
\draw[draw,dashed] (i) -- node[above, pos=0.5]{$\mathfrak{d}_{ij}$}(j);

\node[] at ($(i)+(80:1.9cm)$) (psi_i){$\psi_{i}$};
\node[] at ($(j)+(90+40.935:0.9cm)$) (psi_j){$\psi_{j}$};
\node[] at ($(j)+(190.935:2.0cm)$) (psi_ji){$\psi_{ji}$};
\draw[draw,-latex'] (0,-2) -- node[pos=1,below]{\scriptsize $y$}(1,-2);
\draw[draw,-latex'] (0,-2) -- node[pos=1,left]{\scriptsize $x$}(0,-1);

\node [draw,thick,inner sep=1pt,circle] at (4,3) (target) {\textbf{$\times$}};
\node [anchor = west] at ($(target)-(-0.2,0.2)$) (label-target) {\scriptsize Destination};
\draw[draw,dashed] (i) -- (target);

\node[fill=white] at ($(i)+(30.935:0.9cm)$) (psi_ij){$\psi_{ij}$};

\draw[thick] ([shift=(36.8699:2.3cm)]i) arc (36.8699:70:2.3cm);

\node[] at ($(i)+(53.4349:1.9cm)$) (psi_d){$\psi_{D}$};

\end{tikzpicture}

==> tikz_diag_standalone.tex <==
%\documentclass[crop, tikz]{standalone}
%\documentclass[a4paper, landscape]{article}

%\input{tikz_setup}
%\usepackage{amsmath}
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{bbackground}
%\pgfdeclarelayer{bbbackground}
%\pgfdeclarelayer{foreground}
%\pgfsetlayers{bbbackground,bbackground,background,main,foreground}

%\begin{document}

%\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex',scale=1.0]

	% Pixhawk
	\node at (0,0) [color={rgb,255:red,18; green,54; blue,128},thick,block, rounded corners,minimum width=3cm,fill={rgb,255:red,206; green,216; blue,249}] (Policy) {$\pi_\theta(a \mid s)$};
	\node[color={rgb,255:red,18; green,54; blue,128}] at ($(Policy.north)+(0,0.13)$) {\scriptsize{Custom Module}};
	\begin{pgfonlayer}{background}
		\node[color={rgb,255:red,24; green,15; blue,97},thick, draw, rounded corners, fit=(Policy), minimum height=2cm, minimum width=4cm,fill={rgb,255:red,241; green,241; blue,255}] (PX4) {};
	\end{pgfonlayer}
	\node[color={rgb,255:red,24; green,15; blue,97}] at ($(PX4.north)+(0,0.1)$) {\scriptsize{PX4 Flight Deck}};
	\node[inner sep=1pt] at (PX4.north east) (Pixhawk) {\includegraphics[height=1cm]{pixhawk.png}};
	
	% Communication
	\node[color={rgb,255:red,18; green,54; blue,128},thick,block, rounded corners, right=of PX4.east,fill={rgb,255:red,206; green,216; blue,249}] (Raspi) {\includegraphics[height=.8cm]{raspi.png}};
	\node[color={rgb,255:red,18; green,54; blue,128}] at ($(Raspi.north)+(0,0.13)$) {\scriptsize{Mgmt.}};
	\node[color={rgb,255:red,18; green,54; blue,128},thick,block, rounded corners, right of=Raspi,fill={rgb,255:red,206; green,216; blue,249}] (XBee_Air) {\includegraphics[height=.6cm]{xbee.png}};
	\node[color={rgb,255:red,18; green,54; blue,128}] at ($(XBee_Air.north)+(0,0.13)$) {\scriptsize{Radio}};
	\draw[color={rgb,255:red,18; green,54; blue,128},thick] (Raspi) -- (XBee_Air);
	\begin{pgfonlayer}{background}
		\node[color={rgb,255:red,24; green,15; blue,97},thick, draw, rounded corners, fit=(Raspi) (XBee_Air), minimum height=2cm,fill={rgb,255:red,241; green,241; blue,255}] (Communication) {};
	\end{pgfonlayer}
	\node[color={rgb,255:red,24; green,15; blue,97}] at ($(Communication.north)+(0,0.12)$) {\scriptsize{Mesh Communication}};
	
	% Radio Signals
	\foreach \name / \radius in {.2,.4,.6}
		\draw[ultra thick,color={rgb,255:red,24; green,15; blue,97}] ($(Communication.north east) - (0,.4cm)$) ++(45:\radius) arc (45:-45:\radius) node (OuterSignal) {};
		
	% Mavlink
	\draw[->, anchor=east,thick,color={rgb,255:red,24; green,15; blue,97}] ($(PX4.east) + (0,.1cm)$) -- ($(Communication.west) + (0,.1cm)$) node[above, midway] (mavlink) {\scriptsize{Mavlink}};
	\draw[<-, anchor=east,thick,color={rgb,255:red,24; green,15; blue,97}] ($(PX4.east) - (0,.1cm)$) -- ($(Communication.west) - (0,.1cm)$);
	
	% Vehicle
	\begin{pgfonlayer}{bbackground}
	\node[color={rgb,255:red,54; green,9; blue,44},very thick, draw, rounded corners, fit=(PX4) (Pixhawk) (Communication) (OuterSignal),fill={rgb,255:red,255; green,250; blue,251},inner sep=10pt] (Vehicle) {};
	\end{pgfonlayer}
	\node[inner sep=1pt] at (Vehicle.north east) (Drone) {\includegraphics[height=1.2cm]{drone.png}};
	
	% multiply drones (can be done a lot better, for sure!)
	\foreach \name / \drone in {4,...,2} {
		\begin{pgfonlayer}{bbbackground}
		\draw[very thick, rounded corners, gray,fill={rgb,255:red,252; green,252; blue,252}] let \p1=(Vehicle.north east),\p2=(Vehicle.south west), \n1={\x1-\x2}, \n2={\y1-\y2} in 
				 ([xshift=-(\drone-1)*1cm, yshift=(\drone-2)*.7cm]Vehicle.north east) -- ++(0,.7cm) -- ++(-\n1,0) node[midway, centered, inner sep=4pt] {\scriptsize{Agent No. \drone}} -- ++(0,-\n2) -- ++(1cm,0) {};
		\end{pgfonlayer}
		\node[inner sep=1pt] at ([xshift=-(\drone-1)*1cm, yshift=(\drone-1)*.7cm]Vehicle.north east) (AnotherDrone) {\includegraphics[height=1.2cm]{drone.png}};
		}
		
\end{tikzpicture}

%\end{document}

==> training_sim_id_20.tex <==
\begin{tikzpicture}[fill between/on layer=axis background]


\definecolor{color0}{rgb}{0,0,0}
\definecolor{color0b}{rgb}{0.5,0.5,0.5}
\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}
\definecolor{color1b}{RGB}{22,55,128}
\definecolor{color2}{rgb}{0.1843137,0.68627450,0.866666666}
\definecolor{color3}{rgb}{0,0.541176,0}
\definecolor{color3b}{RGB}{92,162,247}
\definecolor{color4}{rgb}{0.57254,0.82745098,0.058823529}
\definecolor{color5}{rgb}{0.96078431372,0.32941176470,0.074509803}
\definecolor{color6}{rgb}{0.99607843,0.69411764,0}
\definecolor{color7}{rgb}{0.952941176,0.30980392,0.541176470}
\definecolor{color8}{rgb}{0.69019607,0,0.69019607}
\begin{axis}[
width=0.9\textwidth,
height=5cm,
tick align=outside,
tick pos=left,
grid style={line width=.25pt, draw=gray!40},
major grid style={line width=.5pt,draw=gray!70},
minor tick num=4,
xlabel={Episodes},
ylabel={Reward},
xtick={0,10000,20000,30000,40000,50000,60000,70000,80000,90000,100000},
ytick={-3000,-2000,-1000,0,1000},
xtick style={color=black},
xmin=0,xmax=100000,
ymin=-2000, ymax=1000,
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
scaled x ticks=false,
ticklabel style = {font=\scriptsize},
ticklabel style = {font=\scriptsize},
legend style={draw=none,font=\scriptsize,cells={align=left}},
legend pos = south east
]


\addplot [semithick,name path=mean,color1b]
table {training_sim_id_24.txt};
\addlegendentry{LSTMs}

\addplot [semithick,name path=mean,color3b]
table {training_sim_id_20.txt};
\addlegendentry{Occupancy Maps}

\end{axis}

\end{tikzpicture}

==> trajec_sim_id_20.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0,0,0}
\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}
\definecolor{color1b}{RGB}{22,55,128}
\definecolor{color2}{rgb}{0.1843137,0.68627450,0.866666666}
%\definecolor{color3}{rgb}{0,0.541176,0}
\definecolor{color3}{RGB}{40,136,255}
\definecolor{color4}{rgb}{0.57254,0.82745098,0.058823529}
\definecolor{color5}{rgb}{0.96078431372,0.32941176470,0.074509803}
\definecolor{color6}{rgb}{0.99607843,0.69411764,0}
\definecolor{color7}{rgb}{0.952941176,0.30980392,0.541176470}
\definecolor{color8}{rgb}{0.69019607,0,0.69019607}


\begin{axis}[
width=7cm,
height=7cm,
tick align=outside,
tick pos=left,
grid style={line width=.25pt, draw=gray!40},
major grid style={line width=.5pt,draw=gray!70},
minor tick num=1,
xlabel={$y$},
ylabel={$x$},
xtick={-30,-20,-10,0,10,20,30},
ytick={-30,-20,-10,0,10,20,30},
xtick style={color=black},
xmin=-30,xmax=30,
ymin=-30, ymax=30,
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\scriptsize},
%legend style={draw=none,font=\scriptsize,cells={align=left}},
%legend pos = south west,
%legend entries={Agent 1,Agent 2, Agent 3}
]
\addlegendimage{no markers, semithick, color1}
\addlegendimage{no markers, semithick, color2}
\addlegendimage{no markers, semithick, color3}
\addplot [semithick,color1b,postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.148 and 0.99 step 0.148 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {%
-2.500000000000000000e+01 2.500000000000000000e+01
-2.458261541151712848e+01 2.472470000325640527e+01
-2.415542833098706765e+01 2.446487086767985630e+01
-2.373561200627840151e+01 2.419329357334197184e+01
-2.330942140944456398e+01 2.393183312590934619e+01
-2.288788094609839519e+01 2.366293974592060323e+01
-2.246215357112947686e+01 2.340072564046859682e+01
-2.203932818460206988e+01 2.313385725411969318e+01
-2.161371686665339453e+01 2.287145484176098620e+01
-2.118988946352405023e+01 2.260619806406896970e+01
-2.076417305856004347e+01 2.234398010358271236e+01
-2.033951424557635690e+01 2.208007015772221493e+01
-1.991354224860667443e+01 2.181828035373395025e+01
-1.948815515242224450e+01 2.155555104710617798e+01
-1.906182443687615446e+01 2.129435160926126969e+01
-1.863577282472344265e+01 2.103270303077073322e+01
-1.820901410999380587e+01 2.077220621584162075e+01
-1.778233590450298962e+01 2.051158118422345922e+01
-1.735510123822217565e+01 2.025186702615782153e+01
-1.692781731496657471e+01 1.999223620493757636e+01
-1.650007226026536244e+01 1.973336424522944199e+01
-1.607219242478710797e+01 1.947471657002206058e+01
-1.564391098422959914e+01 1.921673334327302030e+01
-1.521543765074179966e+01 1.895906990658014024e+01
-1.478659911844122554e+01 1.870201397787613828e+01
-1.435752976772558043e+01 1.844534409375407691e+01
-1.392811665805112042e+01 1.818924925795699110e+01
-1.349844549721765397e+01 1.793358799191845776e+01
-1.306844220010628099e+01 1.767848542086252905e+01
-1.263816105500415610e+01 1.742385202100694030e+01
-1.218058628118179776e+01 1.722229480858966966e+01
-1.170225454703039247e+01 1.707669691258919542e+01
-1.124467783304441681e+01 1.687514398739225641e+01
-1.076634474693979726e+01 1.672955062550008876e+01
-1.030876615644030103e+01 1.652800203172718696e+01
-9.830431688345235841e+00 1.638241320268759083e+01
-9.372851189820815776e+00 1.618086893858363950e+01
-8.894516315181791200e+00 1.603528139607178460e+01
-8.436935102997034974e+00 1.583373871995249971e+01
-7.958599718442290083e+00 1.568815284975494961e+01
-7.501017802619879049e+00 1.548661177007652689e+01
-7.022680537285246771e+00 1.534103194264615055e+01
-6.530405175158384701e+00 1.525348207514609022e+01
-6.031205109713239310e+00 1.522520984253675813e+01
-5.538929510582846660e+00 1.513766129585117781e+01
-5.039728700116082649e+00 1.510940267576309459e+01
-4.547450744689760072e+00 1.502186753817477616e+01
-4.069109191827751104e+00 1.487630189286374360e+01
-3.576830737872297661e+00 1.478876968136507664e+01
-3.098488327411235588e+00 1.464320683898359476e+01
-2.640897422644478798e+00 1.444168626203175343e+01
-2.210577114944500376e+00 1.418707976495293543e+01
-1.813657959284392218e+00 1.388301528632694826e+01
-1.383338259489645061e+00 1.362840786873416299e+01
-9.257464909226211791e-01 1.342688926161264718e+01
-4.474038150053065710e-01 1.328132734645239843e+01
1.018829356038852829e-02 1.307980940938586123e+01
4.885323252435308516e-01 1.293425190376178513e+01
9.461262909197833970e-01 1.273273818153537285e+01
1.424470377707403923e+00 1.258718097957464543e+01
1.882064464763816058e+00 1.238566753077386906e+01
2.360408638639784229e+00 1.224011061501155950e+01
2.852688132179580727e+00 1.215258401460995685e+01
3.324097496982949984e+00 1.200782710375832885e+01
3.778814805487461737e+00 1.180543077445620881e+01
4.091807423635983376e+00 1.160044149676975600e+01
4.474464376757930850e+00 1.127861293847838375e+01
4.132887027524160040e+00 1.164374979102323415e+01
3.844779667206868368e+00 1.203955652343609195e+01
3.600801896771724131e+00 1.247599082622871869e+01
3.410562966632726845e+00 1.293838583682808796e+01
3.276772554425150918e+00 1.342015357984791102e+01
3.371883610302206957e+00 1.330189818935444457e+01
3.729438169035932837e+00 1.295239174738249766e+01
4.042769998866153180e+00 1.256274681901363799e+01
4.307445317899997406e+00 1.213854524254309553e+01
4.519691242775865980e+00 1.168582937165942681e+01
4.676466868287077361e+00 1.121104373360531525e+01
4.775557303369953210e+00 1.072096100411697250e+01
4.932333165347658088e+00 1.024617541669971210e+01
5.031423836080947787e+00 9.756092734857878312e+00
5.188199705014715946e+00 9.281307208476977877e+00
5.400427287886973460e+00 8.828582765442117619e+00
5.665083102297543860e+00 8.404369062301295656e+00
5.920574121186879424e+00 7.974573337159819530e+00
6.225453386342714168e+00 7.578279747158000568e+00
6.575380991990874335e+00 7.221137355518010281e+00
6.965367823597840236e+00 6.908231229236190707e+00
7.389858683573962139e+00 6.644020076767639615e+00
7.842805315345622752e+00 6.432267098801574434e+00
8.267293413934968527e+00 6.168051560471083050e+00
8.657275047273744306e+00 5.855138889274321023e+00
9.007195987563815009e+00 5.497989995042706468e+00
9.397177282118125419e+00 5.185076932148229290e+00
9.747046129983221618e+00 4.827876976434394507e+00
1.005012434641818508e+01 4.432701679160541808e+00
1.030464052403667452e+01 4.002327978706721190e+00
1.050606591679345314e+01 3.544695160044392335e+00
1.065153116018122326e+01 3.066323084551146216e+00
1.073896417437811657e+01 2.574026963398528878e+00
1.088443051717355026e+01 2.095655211082960268e+00
1.097450315928676368e+01 1.603835203934515174e+00
1.112253257802959716e+01 1.126250339755031638e+00
1.132640955233086721e+01 6.697044481366845048e-01
1.158322960293909176e+01 2.407015775175531669e-01
1.179187248986001180e+01 -2.136860551105559392e-01
1.194489102694613436e+01 -6.896958201876493000e-01
1.215353437553320859e+01 -1.144083235742921811e+00
1.241482967739645993e+01 -1.570375115348971562e+00
1.272505455179397593e+01 -1.962498243695832256e+00
1.307978935996754899e+01 -2.314866239603868614e+00
1.347398084866973278e+01 -2.622458630886284947e+00
1.390201304931791348e+01 -2.880893229825882251e+00
1.435778789724271931e+01 -3.086488202878456377e+00
1.483481197700580978e+01 -3.236314761441364762e+00
1.532628938146594955e+01 -3.328238422640308780e+00
1.582521821469995871e+01 -3.360949732408036628e+00
1.632449044533422366e+01 -3.333982631319802437e+00
1.682341928238481898e+01 -3.366693930365914689e+00
1.732269154143591550e+01 -3.339726831446952815e+00
1.781519430046675723e+01 -3.253465475040008936e+00
1.831446650959062339e+01 -3.226498400894491692e+00
1.880696913753889987e+01 -3.140236226613630333e+00
1.928568541510644252e+01 -2.995907689780814565e+00
1.974379487672836575e+01 -2.795568708723221718e+00
2.020995644374085742e+01 -2.614755455497134840e+00
2.066589081722768384e+01 -2.409514590486030450e+00
2.112742162927760248e+01 -2.217188500123651096e+00
2.157984941483658048e+01 -2.004329196697169913e+00
2.203593713239722973e+01 -1.799429223649515297e+00
2.248307390636205128e+01 -1.575668909332987200e+00
2.293209679555423008e+01 -1.355723479388201369e+00
2.337093020227442608e+01 -1.116087762965829233e+00
2.380942287610817587e+01 -8.758704368166905230e-01
2.423298006208464273e+01 -6.101651731460181471e-01

};

\addplot [semithick,color1b,postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.1834 and 0.99 step 0.1834 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {%
0.000000000000000000e+00 -2.000000000000000000e+01
1.185299127683870912e-01 -1.951425244984578811e+01
1.783388550847729292e-01 -1.901784246219548891e+01
2.968726446234572491e-01 -1.853209589669546631e+01
3.566855432559273842e-01 -1.803568635324331026e+01
4.752232891123595593e-01 -1.754994074223044365e+01
6.507946560922723833e-01 -1.708177974993802195e+01
7.693345388069215973e-01 -1.659603466043030906e+01
9.449079799446551409e-01 -1.612787447475905012e+01
1.147675616422743960e+00 -1.567083478198972379e+01
1.333145967478292615e+00 -1.520650647616172613e+01
1.529373384218046361e+00 -1.474662086909272141e+01
1.718583030813032764e+00 -1.428380369534660232e+01
1.912027724517912475e+00 -1.382274062769615774e+01
2.102569801040008901e+00 -1.336047043089216402e+01
2.294731124524639565e+00 -1.289887139395022686e+01
2.485640725852097610e+00 -1.243675456719190997e+01
2.677116215376571962e+00 -1.197487350537042339e+01
2.812197085722529799e+00 -1.149346601831823911e+01
3.003674978323898070e+00 -1.103158272102824000e+01
3.138757161761132952e+00 -1.055017560242575314e+01
3.330236329424247632e+00 -1.008829280073322998e+01
3.465319829655296946e+00 -9.606886051623240164e+00
3.656800264293852631e+00 -9.145003774692430198e+00
3.791885084878911627e+00 -8.663597396077831192e+00
3.983366793494999669e+00 -8.201715646335157928e+00
4.118451654860582956e+00 -7.720309300365888916e+00
4.309944099075329937e+00 -7.258431992888770168e+00
4.445040146727599506e+00 -6.777028785983811865e+00
4.636543365584163467e+00 -6.315155971080613995e+00
4.829881838159742813e+00 -5.854051267942149472e+00
5.022006051638931545e+00 -5.392441660521090974e+00
5.267766946588419152e+00 -4.957009044188426472e+00
5.459896444028308871e+00 -4.495396390148393095e+00
5.705665397966676267e+00 -4.059968252196314964e+00
5.897803415223553891e+00 -3.598359111300329261e+00
6.143806023325470989e+00 -3.163062990037082578e+00
6.336192465045108690e+00 -2.701557364119280269e+00
6.582280988881930917e+00 -2.266309791291494680e+00
6.774758817955804702e+00 -1.804842249118765451e+00
6.910880411807522883e+00 -1.323728025898967431e+00
6.988709548723520903e+00 -8.298225321518459818e-01
7.007137770050619885e+00 -3.301622768911861017e-01
6.965902580924921317e+00 1.681344471714347755e-01
6.984345343375907511e+00 6.677941972246037583e-01
7.062197757377289165e+00 1.161696012477528406e+00
7.080649513899838432e+00 1.661355400946377792e+00
7.158511190569834426e+00 2.155255771045488711e+00
7.176972315417646797e+00 2.654914813466603629e+00
7.254843667171436472e+00 3.148813648647712959e+00
7.391006269969834008e+00 3.629916310669943691e+00
7.583520225660698166e+00 4.091368763715919066e+00
7.829643389174863799e+00 4.526596763528394796e+00
8.125881506391939624e+00 4.929390741178290014e+00
8.468000896011130152e+00 5.294019774024677716e+00
8.764239248325369047e+00 5.696813609862091177e+00
9.106358798667859134e+00 6.061442447071021533e+00
9.489586103312639409e+00 6.382591713993816640e+00
9.908398083246289900e+00 6.655715354539325723e+00
1.035687678505791354e+01 6.876773863764348960e+00
1.077582277043551962e+01 7.149691860862046333e+00
1.122430258885647980e+01 7.370748039677715191e+00
1.164324998793537702e+01 7.643663865017977344e+00
1.209172979666257675e+01 7.864720039055582035e+00
1.251067693843042150e+01 8.137636319020790765e+00
1.289412310497105452e+01 8.458524223424078059e+00
1.331307025073123995e+01 8.731440462023147830e+00
1.369651545886261523e+01 9.052329463500525364e+00
1.405462269013511722e+01 9.401269552021533471e+00
1.436860451542434625e+01 9.790390884296062524e+00
1.472671186069175064e+01 1.013933087236365083e+01
1.504069380388549604e+01 1.052845210950104793e+01
1.539880124908403047e+01 1.087739199374008336e+01
1.571278328308034311e+01 1.126651311958724655e+01
1.597816680647366994e+01 1.169027196188729079e+01
1.629215674665339364e+01 1.207938676811648193e+01
1.655754887258774133e+01 1.250314025672809137e+01
1.677056231713812551e+01 1.295549547288184300e+01
1.692816244774784096e+01 1.343000802929855553e+01
1.702810404337077799e+01 1.391991789377099131e+01
1.718572744599059732e+01 1.439442275280178052e+01
1.739876377876250402e+01 1.484676722439620988e+01
1.755638791092974316e+01 1.532127184060303371e+01
1.775209826543977698e+01 1.578137773859696402e+01
1.789159510353221805e+01 1.626152420583927238e+01
1.807659948294003271e+01 1.672603830095219735e+01
1.824226925242203023e+01 1.719779410040275991e+01
1.840332916648794281e+01 1.767114356153269128e+01
1.861154450721647535e+01 1.812572729815455119e+01
1.876411494589019213e+01 1.860188094042067419e+01
1.885886685843235000e+01 1.909282093375526301e+01
1.892474700495389328e+01 1.958846172952085496e+01
1.899573615222175249e+01 2.008339660171458618e+01
1.905219116530522072e+01 2.058019918359624612e+01
1.910436895690718018e+01 2.107746921482153368e+01
1.914562943318855659e+01 2.157576386494581655e+01
1.917873835305245578e+01 2.207466649064473074e+01
1.927105385364162871e+01 2.256607042044834444e+01
1.930416323109369259e+01 2.306497296362319815e+01
1.939647910029403732e+01 2.355637681379187143e+01
1.942958885939819780e+01 2.405527936129358224e+01
1.952190501534703060e+01 2.454668317686198264e+01
1.955501506202556072e+01 2.504558570527868611e+01
1.955331544792306886e+01 2.554558280240813062e+01
1.949205431437051317e+01 2.604181569360852322e+01
1.937210541612672188e+01 2.652721474773958832e+01
1.919517759480089580e+01 2.699486475241170780e+01
1.901785038503998138e+01 2.746236119003589948e+01
1.878608517401352529e+01 2.790540167986504727e+01

};

\addplot [semithick,color1b,postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.147 and 0.99 step 0.147 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {%
2.800000000000000000e+01 -1.900000000000000000e+01
2.761498357188687436e+01 -1.868099784636851979e+01
2.727072104999194480e+01 -1.831839158161825765e+01
2.697211407566157604e+01 -1.791735061796635975e+01
2.672076122479816007e+01 -1.748512179918821730e+01
2.641968445275648136e+01 -1.708593162227038320e+01
2.616447063426308262e+01 -1.665597125959000735e+01
2.585983076623556798e+01 -1.625949358598272809e+01
2.560138741831964282e+01 -1.583146665002105991e+01
2.529378748709479297e+01 -1.543728103312124134e+01
2.494141316754891591e+01 -1.508255246479779288e+01
2.454928452592312738e+01 -1.477233456143849288e+01
2.419691145131010046e+01 -1.441760480232231423e+01
2.388931369147058348e+01 -1.402341748575058666e+01
2.353694132825487983e+01 -1.366868697409137745e+01
2.322934436328700869e+01 -1.327449904175962025e+01
2.287697271341334826e+01 -1.291976782150189251e+01
2.256937652263321326e+01 -1.252557928898989026e+01
2.221699954187849713e+01 -1.217085336579520138e+01
2.190939688486037795e+01 -1.177666991049428802e+01
2.155701420663744017e+01 -1.142194967591425936e+01
2.124940519711096343e+01 -1.102777117902737380e+01
2.089701691569576880e+01 -1.067305649725169836e+01
2.058645656038097727e+01 -1.028119907412724565e+01
2.023141453983917515e+01 -9.929140600137845496e+00
1.991766997967031472e+01 -9.539827902856055530e+00
1.955977530696465294e+01 -9.190669761181274211e+00
1.924603056724849637e+01 -8.801357277301971038e+00
1.888813570340825976e+01 -8.452199331544386851e+00
1.857439075057640565e+01 -8.062887019413921053e+00
1.830926538881091048e+01 -7.638966612156329106e+00
1.799552017549849836e+01 -7.249654466052477098e+00
1.773039455344879656e+01 -6.825734221580141536e+00
1.748075228463633835e+01 -6.392515162200342438e+00
1.722013505026125202e+01 -5.965808415666619346e+00
1.695968716281210575e+01 -5.538999833202054468e+00
1.669469955762187752e+01 -5.114993231968140819e+00
1.642712460801740448e+01 -4.692614689260209637e+00
1.615611282231121137e+01 -4.272433037489146379e+00
1.583694263427235072e+01 -3.887555922333869596e+00
1.556591359471332225e+01 -3.467385411486305635e+00
1.534687810937906427e+01 -3.017915208874562882e+00
1.507584800500252165e+01 -2.597745406570256765e+00
1.485681130065742828e+01 -2.148275773485406326e+00
1.458578013943739826e+01 -1.728106664519377667e+00
1.436674224567035019e+01 -1.278637619462651642e+00
1.409571001368941978e+01 -8.584691418638201732e-01
1.377654636322627013e+01 -4.735866135669452026e-01
1.404757866718953530e+01 -8.937550392664262988e-01
1.426611000195387824e+01 -1.343221635634525013e+00
1.442943625017563392e+01 -1.815793872752939464e+00
1.453519147749096163e+01 -2.304481743690802276e+00
1.458166859556396133e+01 -2.802316975648552866e+00
1.456831983761436433e+01 -3.302138792416326574e+00
1.449551366124990359e+01 -3.796809634897449826e+00
1.436428818042776534e+01 -4.279282325537344889e+00
1.417651295116907306e+01 -4.742683318899858058e+00
1.393486285183296047e+01 -5.180410656245815204e+00
1.364278066342624562e+01 -5.586228349684970951e+00
1.330442759147889475e+01 -5.954354989218287209e+00
1.292461269848572591e+01 -6.279532828052331261e+00
1.250875345939554606e+01 -6.557131631772291414e+00
1.206273103591082752e+01 -6.783105073268033358e+00
1.159293626839223457e+01 -6.954256757454385429e+00
1.110604178139337783e+01 -7.067983480045491262e+00
1.060904931803208662e+01 -7.122741932835115364e+00
1.010907282321999467e+01 -7.117894302223748859e+00
9.613235345860479342e+00 -7.053511186396351995e+00
9.116428175030817371e+00 -6.997096562733264413e+00
8.620696348822525223e+00 -6.931904679423483095e+00
8.136263153849540686e+00 -6.808112624488162901e+00
7.670029965806466343e+00 -6.627484144678366107e+00
7.228639278409950464e+00 -6.392592108440140919e+00
6.815865551497176433e+00 -6.110425741303972202e+00
6.439650999735718528e+00 -5.781089135817862434e+00
6.090256773116006883e+00 -5.423424874260979855e+00
5.700737167722767396e+00 -5.109937303605417647e+00
5.351343895452918886e+00 -4.752272156664427705e+00
5.047063940514913583e+00 -4.355518175726397878e+00
4.792222946370138459e+00 -3.925336753099279985e+00
4.590451425250788198e+00 -3.467856441259036249e+00
4.430289430754589475e+00 -2.994202447748510298e+00
4.214833952623870061e+00 -2.543005189657631782e+00
3.947155195366416347e+00 -2.120692413677358168e+00
3.631066609421323754e+00 -1.733280522790467959e+00
3.270809441534396456e+00 -1.386560482289854068e+00
2.871808391900072976e+00 -1.085233191103351702e+00
2.439746323633082525e+00 -8.335938156049433889e-01
1.980780207419154060e+00 -6.352251761946190456e-01
1.501448687269414162e+00 -4.929532563387829525e-01
1.042501600862779876e+00 -2.945406390470788893e-01
6.104781043091793702e-01 -4.283504489594353037e-02
2.115222549658671847e-01 2.585521785380339721e-01
-1.486631242508318351e-01 6.053468170348741406e-01
-4.649058262940294894e-01 9.926329894728105341e-01
-7.327165173920737740e-01 1.414862097469093305e+00
-9.482910450807418012e-01 1.866002491558373055e+00
-1.216083936580749647e+00 2.288242930403029618e+00
-1.431642064512421708e+00 2.739391100809551727e+00
-1.591908935191033603e+00 3.213009625898883836e+00
-1.694602274280022636e+00 3.702350053474541269e+00
-1.854868455640772629e+00 4.175968813370165122e+00
-2.070422687792148775e+00 4.627118895972320622e+00
-2.338194049447384959e+00 5.049372955209361358e+00
-2.553748306059536066e+00 5.500523020713412592e+00
-2.714014613899898620e+00 5.974141774042731612e+00
-2.929568896063050154e+00 6.425291824387340256e+00
-3.197340334462035472e+00 6.847545839162114234e+00
-3.513514190036974405e+00 7.234888223689372566e+00
-3.873585942752255207e+00 7.581800768895298859e+00
-4.272427011513919126e+00 7.883339765423654555e+00
-4.704354454060704960e+00 8.135210096596349416e+00
-5.163214550229556110e+00 8.333823740038987182e+00
-5.642470160372976551e+00 8.476351136455090085e+00
-6.135293511015633250e+00 8.560761720811687070e+00
-6.614548294301336284e+00 8.703291844649738707e+00
-7.073407191589845766e+00 8.901908437383788453e+00
-7.509640656298187444e+00 9.146245036504460302e+00
-7.971878485061576924e+00 9.336865506380002344e+00
-8.419631111595130335e+00 9.559391013997231568e+00
-8.884185815689892962e+00 9.744293545798617728e+00
-9.344708282441832381e+00 9.939021790261836742e+00
-9.825151648447731034e+00 1.007749263266651596e+01
-1.031867113016329007e+01 1.015773304577039937e+01
-1.081823552224044072e+01 1.017859945395436227e+01
-1.131599998407597951e+01 1.022582795783210052e+01
-1.181572201263641730e+01 1.024249752634857558e+01
-1.231452344136326715e+01 1.027709784049407560e+01
-1.281443639006315038e+01 1.028642644671103312e+01
-1.331399140216722188e+01 1.030751637703188273e+01
-1.381398880284435648e+01 1.030590140732847715e+01
-1.431396170817800950e+01 1.031110855351852074e+01
-1.481364599471992705e+01 1.029334282433720738e+01
-1.531338173036742489e+01 1.027759892493506122e+01
-1.581144767087799963e+01 1.023366338286706068e+01
-1.630900703174658517e+01 1.018432068456291972e+01

};
\end{axis}

\end{tikzpicture}

==> trajec_sim_id_22.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0,0,0}
\definecolor{color1}{rgb}{0.1960784313,0.309803921,0.6666666}
\definecolor{color1b}{RGB}{26,66,153}
\definecolor{color2}{rgb}{0.1843137,0.68627450,0.866666666}
%\definecolor{color3}{rgb}{0,0.541176,0}
\definecolor{color3}{RGB}{40,136,255}
\definecolor{color4}{rgb}{0.57254,0.82745098,0.058823529}
\definecolor{color5}{rgb}{0.96078431372,0.32941176470,0.074509803}
\definecolor{color6}{rgb}{0.99607843,0.69411764,0}
\definecolor{color7}{rgb}{0.952941176,0.30980392,0.541176470}
\definecolor{color8}{rgb}{0.69019607,0,0.69019607}


\begin{axis}[
width=7cm,
height=7cm,
tick align=outside,
tick pos=left,
grid style={line width=.25pt, draw=gray!40},
major grid style={line width=.5pt,draw=gray!70},
minor tick num=1,
xlabel={$y$},
ylabel={$x$},
xtick={-30,-20,-10,0,10,20,30},
ytick={-30,-20,-10,0,10,20,30},
xtick style={color=black},
xmin=-30,xmax=30,
ymin=-30, ymax=30,
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\scriptsize},
%legend style={draw=none,font=\scriptsize,cells={align=left}},
%legend pos = south west,
%legend entries={Agent 1,Agent 2, Agent 3}
]
\addlegendimage{no markers, semithick, color1}
\addlegendimage{no markers, semithick, color2}
\addlegendimage{no markers, semithick, color3}
\addplot [semithick,color1b,postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.161 and 0.99 step 0.161 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {%
-2.500000000000000000e+01 2.500000000000000000e+01
-2.458262721179844590e+01 2.472468206709535821e+01
-2.414200406388592413e+01 2.448835328542145362e+01
-2.371735490880617192e+01 2.422439666737722064e+01
-2.327960986065094673e+01 2.398277859442476156e+01
-2.285054213998020600e+01 2.372606685692710826e+01
-2.241389031021377320e+01 2.348247866078917667e+01
-2.198191464005990170e+01 2.323087920480855217e+01
-2.154540937392379618e+01 2.298721680730798056e+01
-2.111124185006723053e+01 2.273953401882193859e+01
-2.067423370969964935e+01 2.249686516466677233e+01
-2.023822207668829876e+01 2.225246496613251068e+01
-1.980031082209638527e+01 2.201145376126145337e+01
-1.936263104526459955e+01 2.177004722387567170e+01
-1.892356577791531436e+01 2.153114548105342507e+01
-1.848428756915268423e+01 2.129264575594725883e+01
-1.804389414198020702e+01 2.105619321018067325e+01
-1.760302086167711977e+01 2.082063914294625917e+01
-1.716116248975313496e+01 2.058692380895550755e+01
-1.671865411852601824e+01 2.035443984188120936e+01
-1.627520897203118011e+01 2.012373591932028205e+01
-1.583099435639654651e+01 1.989451288364279691e+01
-1.538584182047850923e+01 1.966710644833962363e+01
-1.493982448255942863e+01 1.944139506029290487e+01
-1.449283596071606794e+01 1.921760380696967374e+01
-1.404489555989082206e+01 1.899571714013422508e+01
-1.359592723251984481e+01 1.877590886423674021e+01
-1.314591796068847174e+01 1.855823201309672044e+01
-1.269480393957888253e+01 1.834284505179301661e+01
-1.224255061797793154e+01 1.812985243955834846e+01
-1.178909532864379806e+01 1.791942165024608258e+01
-1.133438639826249172e+01 1.771170455025375645e+01
-1.087835480544561229e+01 1.750689770060544603e+01
-1.042093207336765559e+01 1.730520674879217680e+01
-9.962036360791426404e+00 1.710687871863649789e+01
-9.501579758808507137e+00 1.691218982950511673e+01
-9.039461065964273345e+00 1.672146577437725412e+01
-8.575569910185130595e+00 1.653507847027906763e+01
-8.109784643725843623e+00 1.635345806049855355e+01
-7.641954517237838473e+00 1.617714811631638483e+01
-7.171921939059654250e+00 1.600676802461536496e+01
-6.699506432427111413e+00 1.584307309378748307e+01
-6.224517437511042139e+00 1.568695288047551450e+01
-5.746762960102294038e+00 1.553947173550396954e+01
-5.266066083684750154e+00 1.540188348536548446e+01
-4.782264218034407932e+00 1.527564646767313583e+01
-4.295250768227908189e+00 1.516243042253012163e+01
-3.805014909090305597e+00 1.506410024448638296e+01
-3.311691224727491001e+00 1.498266452684088357e+01
-2.815604889973257308e+00 1.492022778555806362e+01
-2.317270859274882522e+00 1.487944581482662798e+01
-1.817578171623615901e+00 1.486191855574066878e+01
-1.317627123471698747e+00 1.486891478488457352e+01
-8.186484884759086533e-01 1.490085761099919281e+01
-3.218370195365323205e-01 1.495723484184296481e+01
1.718314930480598912e-01 1.503655317895357513e+01
6.617494972930519914e-01 1.513645490469838606e+01
1.147752796289703170e+00 1.525393177132268896e+01
1.630111971762887801e+00 1.538557385318401849e+01
2.109459263843918908e+00 1.552779271731433219e+01
2.586679846460564036e+00 1.567699228813328638e+01
3.062756298887886253e+00 1.582967463852591550e+01
3.539143786071370812e+00 1.598134178961320373e+01
4.015693345095890265e+00 1.613249537013360424e+01
4.494407256336318213e+00 1.627682225828079510e+01
4.974803040946381927e+00 1.641539165804716660e+01
5.458327431733496660e+00 1.654268726925877075e+01
5.944438814710878205e+00 1.665971593929575434e+01
6.433862178226509521e+00 1.676201348786016254e+01
6.925961828262629183e+00 1.685054552068082501e+01
7.420859920159451839e+00 1.692179072119268923e+01
7.917828503154421327e+00 1.697676584253089160e+01
8.416533959877861903e+00 1.701272208404737540e+01
8.916207359922729836e+00 1.703079126837068458e+01
9.416203527336648449e+00 1.702884212482853599e+01
9.915774939197003590e+00 1.700814409901916946e+01
1.041408360656976306e+01 1.696705312981997338e+01
1.091046065566695411e+01 1.690697142413181098e+01
1.140391865811366046e+01 1.682635365880742739e+01
1.189383379401327012e+01 1.672643803151594000e+01
1.237937087303859229e+01 1.660704906267691783e+01
1.285988969002508320e+01 1.646884022341017229e+01
1.333470556063452683e+01 1.631215612219249778e+01
1.380323457987480040e+01 1.613756933288532736e+01
1.426491563361786774e+01 1.594560412024060092e+01
1.471925523429331939e+01 1.573685660401264741e+01
1.516580316174101029e+01 1.551192342553365044e+01
1.560416440793312098e+01 1.527142521001124109e+01
1.603399044918905858e+01 1.501598520741766762e+01
1.645498087021069367e+01 1.474623148079250967e+01
1.686687865647184026e+01 1.446278801150396198e+01
1.726946879335222462e+01 1.416627288545138974e+01
1.766257443774254909e+01 1.385729400226721886e+01
1.804605433935743264e+01 1.353644644596395885e+01
1.841979957834999837e+01 1.320431014965003769e+01
1.878373047596519285e+01 1.286144826278008324e+01
1.913779371891362402e+01 1.250840545358009059e+01
1.948195912742769309e+01 1.214570697160718460e+01
1.981621693624624925e+01 1.177385794738240854e+01
2.014057500579427540e+01 1.139334269245840758e+01
2.045505597546104326e+01 1.100462459854095343e+01
2.075969465321952612e+01 1.060814599356640642e+01
2.105453573649019461e+01 1.020432828111099433e+01
2.133963098623232924e+01 9.793572011943844302e+00
2.161503721572245595e+01 9.376257521097720371e+00
2.188081346414501382e+01 8.952744853410505854e+00
2.213701893568592993e+01 8.523374673068932594e+00
2.238371036652732471e+01 8.088468527572391764e+00
2.262093936010303352e+01 7.648329445650678515e+00
2.284874964906997619e+01 7.203242400960667702e+00
2.306717324528077739e+01 6.753475785772336870e+00
2.327622573863162359e+01 6.299282260950081813e+00
2.350751999961277861e+01 5.855995738686928576e+00
2.368432835154726135e+01 5.388300507532097328e+00
2.390402232073699196e+01 4.939151822552346083e+00
2.406861449996611313e+01 4.467018985073414328e+00
2.425980974094219533e+01 4.005018601111180132e+00
2.439457505869587450e+01 3.523522699367950484e+00
2.456697076457232853e+01 3.054183000917317425e+00
2.468219589061382990e+01 2.567640937898622688e+00
2.481979229189431635e+01 2.086946394428089935e+00
2.490691575205028130e+01 1.594595378956017440e+00
2.500001329272137696e+01 1.103486472099804550e+00
2.503374089137481917e+01 6.046253192148123290e-01

};\addplot [semithick,color1b,postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.167 and 0.99 step 0.167 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {%
0.000000000000000000e+00 -2.000000000000000000e+01
1.372752932613255650e-01 -1.951921366232367561e+01
2.960240038465845047e-01 -1.904508409195709362e+01
4.365025541466051040e-01 -1.856522391720073983e+01
5.844733606036438545e-01 -1.808765551060492527e+01
7.229153898229832009e-01 -1.760720384994399623e+01
8.624143947516411668e-01 -1.712715044602397541e+01
9.959093158101931520e-01 -1.664535118039391648e+01
1.127436422173272668e+00 -1.616304546285287103e+01
1.254074288542372351e+00 -1.567940860414079474e+01
1.377138785457757919e+00 -1.519486074348462878e+01
1.495329227811424744e+00 -1.470908707520312753e+01
1.608869579667794092e+00 -1.422220615183060843e+01
1.717033516759486567e+00 -1.373409308051058453e+01
1.819610412359992324e+00 -1.324477130720506146e+01
1.916043154827702155e+00 -1.275419315361387262e+01
2.005940596835066536e+00 -1.226236874292530388e+01
2.088776765646452205e+00 -1.176929695028695910e+01
2.164081984098133571e+00 -1.127501043510151568e+01
2.231332383955471066e+00 -1.077955402398393936e+01
2.290033956950003446e+00 -1.028301186133673539e+01
2.339682458412549515e+00 -9.785482949394268104e+00
2.379810661833821062e+00 -9.287095794835964924e+00
2.409973042514211183e+00 -8.788006390434246029e+00
2.429779392121921067e+00 -8.288398817016396691e+00
2.438891893875491768e+00 -7.788481848413805864e+00
2.437049155457838179e+00 -7.288485204627698444e+00
2.424068399141051877e+00 -6.788653717417297173e+00
2.399860857989645435e+00 -6.289240034012237857e+00
2.364433939194572343e+00 -5.790496658195333879e+00
2.317899279980675686e+00 -5.292666812120473629e+00
2.260472131443307386e+00 -4.795975619412671698e+00
2.192473836650727481e+00 -4.300620948214281647e+00
2.114328961682435004e+00 -3.806765325032249958e+00
2.026565254354680157e+00 -3.314528041172602801e+00
1.929810630091315149e+00 -2.823978814402778426e+00
1.824311061096030695e+00 -2.335235675585171755e+00
1.709016026096402241e+00 -1.848710164568744041e+00
1.585110133560008183e+00 -1.364306037416123996e+00
1.453482216854378617e+00 -8.819429892554073724e-01
1.315199772588764970e+00 -4.014453464310194786e-01
1.171424617407111235e+00 7.742612740057608356e-02
1.023415999971829748e+00 5.549928872414450209e-01
8.725230716201920478e-01 1.031645750612578016e+00
7.201720063175536257e-01 1.507827974957812733e+00
5.678438942154506730e-01 1.984015609934164592e+00
4.170414488063612923e-01 2.460691823219381735e+00
2.692420335351667915e-01 2.938315890601626457e+00
1.258360884807712687e-01 3.417289653951121053e+00
-1.194754988965987530e-02 3.897925164695880351e+00
-1.431257399235920102e-01 4.380410718325252084e+00
-2.670696025019634323e-01 4.864805143614974625e+00
-3.835262793390590286e-01 5.351053900400424723e+00
-4.926688910975304259e-01 5.838996415941297258e+00
-5.950611547499498055e-01 6.328399973827650626e+00
-6.915634903566063585e-01 6.818997918119445778e+00
-7.831792608127587929e-01 7.310520560724302008e+00
-8.708717547642201851e-01 7.802749583095827113e+00
-9.553697019140032776e-01 8.295531796573705208e+00
-1.037008554183394882e+00 8.788793718401638699e+00
-1.115631489208038785e+00 9.282546340117841410e+00
-1.134849543495334068e+00 9.782176877626897138e+00
-1.203377073686559440e+00 1.027745861252353698e+01
-1.212390309936324684e+00 1.077737735670624097e+01
-1.269749602502014740e+00 1.127407637188021106e+01
-1.267506639370443944e+00 1.177407134834156821e+01
-1.306906922040154795e+00 1.227251655884332138e+01
-1.286625804805746176e+00 1.277210510661407739e+01
-1.300917855048084659e+00 1.327190083737837867e+01
-1.255547204387970517e+00 1.376983807201214027e+01
-1.238813413826013177e+00 1.426955796209082905e+01
-1.162647585220568214e+00 1.476372268864568227e+01
-1.110745072732023608e+00 1.526102150259445089e+01
-9.999500675015777773e-01 1.574859148301270650e+01
-9.105308892737076221e-01 1.624053073163850058e+01
-7.631255901763608351e-01 1.671830859376163048e+01
-6.354184650453433836e-01 1.720172442890376630e+01
-4.791018945694389686e-01 1.767666142133973395e+01
-3.053723128959205946e-01 1.814550895959899890e+01
-1.120108748134778787e-01 1.860660692620781731e+01
9.974547193530974853e-02 1.905955205111265371e+01
3.295212853581702683e-01 1.950362760921030159e+01
5.766017261159951390e-01 1.993831283490529316e+01
8.403322765368061997e-01 2.036310238962827057e+01
1.119994199619806619e+00 2.077757699081687193e+01
1.414869577183490268e+00 2.118136964428209978e+01
1.724226874857234915e+00 2.157417753010050987e+01
2.047339584529825451e+00 2.195575082130477540e+01
2.383486948301558161e+00 2.232589257268365657e+01
2.731961701144413723e+00 2.268445267027031420e+01
3.092073082312693622e+00 2.303132410678870556e+01
3.463150314908377325e+00 2.336643850509129905e+01
3.844544925294641313e+00 2.368976213515080786e+01
4.235632561438881005e+00 2.400129137777297572e+01
4.635814200581441114e+00 2.430104897351384352e+01
5.044517075544920459e+00 2.458908012594469383e+01
5.461194784508618838e+00 2.486544891819192671e+01
5.885327585724899002e+00 2.513023437438174312e+01
6.316422044160111327e+00 2.538352779513644109e+01
6.754010706584884893e+00 2.562542893579540859e+01
7.197651390491298429e+00 2.585604318613138375e+01
7.646926473878838060e+00 2.607547868807868241e+01
8.101441787153829566e+00 2.628384340939901875e+01
8.560825895379402084e+00 2.648124219989746209e+01
9.024728666242381792e+00 2.666777439242180137e+01
9.492820398185383368e+00 2.684353030998117617e+01
9.964790349756469823e+00 2.700858909512777828e+01
1.044034553215681704e+01 2.716301462375731646e+01
1.091920938848990374e+01 2.730685270844666235e+01
1.140112028019080626e+01 2.744012649806188620e+01
1.188582968706646525e+01 2.756283250255325967e+01
1.237310067974037509e+01 2.767493502111326009e+01
1.287025982629969967e+01 2.772815914165086326e+01
1.336408107877724838e+01 2.780652092875140369e+01
1.386154111900832397e+01 2.785685494660375383e+01
1.435774591770219999e+01 2.791763871723001600e+01
1.485601092140895041e+01 2.795925582235629392e+01
1.535385318027731394e+01 2.800352568692654742e+01
1.585306426146019554e+01 2.803160187620479959e+01
1.635220419799540181e+01 2.805731747012849553e+01
1.685214172437848745e+01 2.806521879317539359e+01
1.735200830590384413e+01 2.806451758813702568e+01

};\addplot [semithick,color1b,postaction={decorate, decoration={markings,
mark=at position 0 with{\draw[fill] circle (.3ex);},
mark=between positions 0.18 and 0.99 step 0.18 with {\arrow{latex'};},
mark=at position 1 with{\draw[fill] circle (.3ex);}
      }}]
table {%
2.800000000000000000e+01 -1.900000000000000000e+01
2.758763102083151608e+01 -1.871724251525817451e+01
2.717003245448248805e+01 -1.844230275924677542e+01
2.675613264599758168e+01 -1.816190409176395093e+01
2.634009510974129853e+01 -1.788473464701418436e+01
2.592580284148661462e+01 -1.760497014964630225e+01
2.551080693329665650e+01 -1.732626198239805859e+01
2.509674836374595230e+01 -1.704615844387016566e+01
2.468266340677138260e+01 -1.676609624350023608e+01
2.426922289031290703e+01 -1.648507876519830262e+01
2.385608012221656793e+01 -1.620362310231228875e+01
2.344350141743959171e+01 -1.592133768536837479e+01
2.303137504110635447e+01 -1.563839077981873160e+01
2.261979867049224069e+01 -1.535464184458594339e+01
2.220873227906942304e+01 -1.507015285848468089e+01
2.179819343801793963e+01 -1.478490118627957983e+01
2.138814400311689212e+01 -1.449894493666531226e+01
2.097854753957009422e+01 -1.421233876446066091e+01
2.056933520711477215e+01 -1.392518320770529883e+01
2.016041838052260360e+01 -1.363760586871205405e+01
1.975167933082503424e+01 -1.334977485634105676e+01
1.934297145597625089e+01 -1.306189844627001229e+01
1.893411705017942026e+01 -1.277422888607650364e+01
1.852490571199228242e+01 -1.248706559334780586e+01
1.811509477196119633e+01 -1.220075631943194594e+01
1.770440888010172742e+01 -1.191570022320437694e+01
1.729254248977454012e+01 -1.163234794632025881e+01
1.687916170924849624e+01 -1.135120343974542578e+01
1.646390858403426094e+01 -1.107282362230354167e+01
1.604640569087909086e+01 -1.079781863615196258e+01
1.562626236980097261e+01 -1.052685102757281399e+01
1.520308149830706768e+01 -1.026063490985419868e+01
1.477646780380920433e+01 -9.999934101607440340e+00
1.434603679087596184e+01 -9.745559509578297863e+00
1.391142512018463684e+01 -9.498364799480711440e+00
1.347231019813829533e+01 -9.259245307147798698e+00
1.302841415854371121e+01 -9.029122923232991482e+00
1.257950972019161995e+01 -8.808930259874397706e+00
1.212544562891817357e+01 -8.599584140931886722e+00
1.166617626192418733e+01 -8.401918628839226244e+00
1.120174840871844069e+01 -8.216697730415672751e+00
1.073231243122632783e+01 -8.044564459835802595e+00
1.025812060462540920e+01 -7.886001870432565397e+00
9.779520313522690245e+00 -7.741289229858463017e+00
9.296939645962496002e+00 -7.610461422991252611e+00
8.810866206255051125e+00 -7.493275246012696122e+00
8.321820433468753109e+00 -7.389187697754419304e+00
7.830327019439266678e+00 -7.297349539480798342e+00
7.336888041935773153e+00 -7.216615338223322240e+00
6.841961345859471244e+00 -7.145569009656099979e+00
6.345947067430193655e+00 -7.082562475181203965e+00
5.849201802134535555e+00 -7.025771662394194372e+00
5.352011067534535371e+00 -6.973215883229140211e+00
4.854608270118291991e+00 -6.922833110930247003e+00
4.357201479672283995e+00 -6.872532332386924736e+00
3.859994324687449296e+00 -6.820254533378875550e+00
3.363205589177717059e+00 -6.764033542061839377e+00
2.867084415559896460e+00 -6.702053577380451266e+00
2.371918879088402488e+00 -6.632696532466686001e+00
1.878058955651680240e+00 -6.554578723838575982e+00
1.385867183623333165e+00 -6.466560298314270483e+00
8.957314647553396014e-01 -6.367732180548529186e+00
4.083700328963552062e-01 -6.256023587751443849e+00
-7.634409120008417426e-02 -6.133335883836338098e+00
-5.578029359902096918e-01 -5.998438097856676698e+00
-1.035433710988132638e+00 -5.850556927769417825e+00
-1.509617290080282226e+00 -5.691969543513386576e+00
-1.978880538399752753e+00 -5.519366010372356079e+00
-2.444533693381044870e+00 -5.337247437028040054e+00
-2.904493414705020093e+00 -5.141193853052040019e+00
-3.360571001435835203e+00 -4.936271342287433583e+00
-3.810584961821079641e+00 -4.718355233692767214e+00
-4.256268273762790599e+00 -4.491713705443328486e+00
-4.695914937309209947e+00 -4.253573360697126660e+00
-5.130597094736785380e+00 -4.006487495222470052e+00
-5.559607249944093610e+00 -3.749679556935766378e+00
-5.982863219946155553e+00 -3.483494669222443108e+00
-6.400987308594110026e+00 -3.209319026923072471e+00
-6.812902396152382245e+00 -2.925900620394547236e+00
-7.219253799127230309e+00 -2.634561362717035227e+00
-7.619673908766223747e+00 -2.335122335802512605e+00
-8.014347518014680816e+00 -2.028148821416451586e+00
-8.403174613252010872e+00 -1.713802650934868055e+00
-8.786209199913029622e+00 -1.392423558433211861e+00
-9.163423990210132430e+00 -1.064234302021805467e+00
-9.534833876138097963e+00 -7.294970688480197918e-01
-9.900431876075003856e+00 -3.884273766867895605e-01
-1.026022272571376170e+01 -4.124300206267694779e-02
-1.061420114917743618e+01 3.118606796919941582e-01
-1.096236350986118602e+01 6.706956492008451232e-01
-1.130469979044745443e+01 1.035088770099956701e+00
-1.164119722095809806e+01 1.404876631905827011e+00
-1.197183676761449433e+01 1.779907877113061421e+00
-1.229659387678484528e+01 2.160041116101633740e+00
-1.261543620173527103e+01 2.545146061769392176e+00
-1.292832280777962595e+01 2.935102746012931973e+00
-1.323520219884060722e+01 3.329802012756418517e+00
-1.353601014667930613e+01 3.729145894518193227e+00
-1.383066709067828448e+01 4.133048210950793333e+00
-1.411907426347413796e+01 4.541435599869410922e+00
-1.440110925823195309e+01 4.954248918424523751e+00
-1.467661929307065805e+01 5.371445465496809568e+00
-1.494541273452967722e+01 5.793001779649819660e+00
-1.520724604685248416e+01 6.218918239170371010e+00
-1.546180568843418968e+01 6.649225306057991780e+00
-1.570867875687028992e+01 7.083993929486896768e+00
-1.594730705936728832e+01 7.523351559100696306e+00
-1.617690534135200053e+01 7.967510608112029047e+00
-1.639629935010349371e+01 8.416805950764885580e+00
-1.660359221499394877e+01 8.871811066106026544e+00
-1.679526296100145544e+01 9.333614397462463685e+00

};\end{axis}

\end{tikzpicture}
